Inclusive D^{*+-} Production in p p-bar Collisions with Massive Charm Quarks

We calculate the next-to-leading order cross section for the inclusive production of D^{*+-} mesons in p p-bar collisions as a function of the transverse momentum and the rapidity in two approaches using massive or massless charm quarks. For the inclusive cross section, we derive the massless limit from the massive theory. We find that this limit differs from the genuine massless version with MS-bar factorization by finite corrections. By adjusting subtraction terms, we establish a massive theory with MS-bar subtraction which approaches the massless theory with increasing transverse momentum. With these results and including the contributions due to the charm and anti-charm content of the proton and anti-proton, we calculate the inclusive D^{*+-} cross section in p p-bar collisions using realistic evolved non-perturbative fragmentation functions and compare with recent data from the CDF Collaboration at the Fermilab Tevatron at center-of-mass energy root(S) = 1.96 TeV. We find reasonable, though not perfect, agreement with the measured cross sections.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig1.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sun Aug  1 12:12:51 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 396 237
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3960,2376)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 300 M
63 0 V
1913 0 R
-63 0 V
200 465 M
31 0 V
1945 0 R
-31 0 V
200 629 M
63 0 V
1913 0 R
-63 0 V
200 794 M
31 0 V
1945 0 R
-31 0 V
200 959 M
63 0 V
1913 0 R
-63 0 V
200 1123 M
31 0 V
1945 0 R
-31 0 V
200 1288 M
63 0 V
1913 0 R
-63 0 V
200 1453 M
31 0 V
1945 0 R
-31 0 V
200 1617 M
63 0 V
1913 0 R
-63 0 V
200 1782 M
31 0 V
1945 0 R
-31 0 V
200 1947 M
63 0 V
1913 0 R
-63 0 V
200 2111 M
31 0 V
1945 0 R
-31 0 V
200 2276 M
63 0 V
1913 0 R
-63 0 V
200 300 M
0 31 V
0 1945 R
0 -31 V
304 300 M
0 63 V
0 1913 R
0 -63 V
408 300 M
0 31 V
0 1945 R
0 -31 V
512 300 M
0 63 V
0 1913 R
0 -63 V
616 300 M
0 31 V
0 1945 R
0 -31 V
720 300 M
0 63 V
0 1913 R
0 -63 V
824 300 M
0 31 V
0 1945 R
0 -31 V
928 300 M
0 63 V
0 1913 R
0 -63 V
1032 300 M
0 31 V
0 1945 R
0 -31 V
1136 300 M
0 63 V
0 1913 R
0 -63 V
1240 300 M
0 31 V
0 1945 R
0 -31 V
1344 300 M
0 63 V
0 1913 R
0 -63 V
1448 300 M
0 31 V
0 1945 R
0 -31 V
1552 300 M
0 63 V
0 1913 R
0 -63 V
1656 300 M
0 31 V
0 1945 R
0 -31 V
1760 300 M
0 63 V
0 1913 R
0 -63 V
1864 300 M
0 31 V
0 1945 R
0 -31 V
1968 300 M
0 63 V
0 1913 R
0 -63 V
2072 300 M
0 31 V
0 1945 R
0 -31 V
2176 300 M
0 63 V
0 1913 R
0 -63 V
1.000 UL
LTb
200 300 M
1976 0 V
0 1976 V
-1976 0 V
200 300 L
1.000 UL
LT0
200 1514 M
52 281 V
52 101 V
52 30 V
52 -8 V
52 -23 V
52 -39 V
52 -41 V
52 -46 V
52 -46 V
52 -46 V
52 -51 V
52 -50 V
52 -44 V
52 -46 V
52 -44 V
52 -47 V
52 -45 V
52 -44 V
52 -42 V
52 -46 V
52 -39 V
52 -39 V
52 -43 V
52 -38 V
52 -36 V
52 -39 V
52 -39 V
52 -35 V
52 -37 V
52 -36 V
52 -33 V
52 -35 V
52 -38 V
52 -34 V
52 -34 V
52 -32 V
52 -35 V
52 -32 V
1.000 UL
LT3
200 1599 M
52 285 V
52 104 V
52 32 V
52 -5 V
52 -21 V
52 -37 V
52 -39 V
52 -44 V
52 -44 V
52 -45 V
52 -49 V
52 -48 V
52 -44 V
52 -44 V
52 -42 V
52 -46 V
52 -43 V
52 -43 V
52 -41 V
52 -43 V
52 -40 V
52 -37 V
52 -42 V
52 -37 V
52 -35 V
52 -39 V
52 -37 V
52 -35 V
52 -35 V
52 -35 V
52 -33 V
52 -33 V
52 -38 V
52 -32 V
52 -33 V
52 -33 V
52 -33 V
52 -31 V
1.000 UL
LT1
200 1911 M
52 155 V
52 34 V
52 -19 V
52 -32 V
52 -46 V
52 -57 V
52 -58 V
52 -49 V
52 -54 V
52 -52 V
52 -57 V
52 -50 V
52 -54 V
52 -48 V
52 -52 V
52 -48 V
52 -44 V
52 -55 V
52 -39 V
52 -33 V
52 -46 V
52 -54 V
52 -42 V
52 -26 V
52 -48 V
52 -33 V
52 -46 V
52 -45 V
52 -22 V
52 -41 V
52 -34 V
52 -41 V
52 -38 V
52 -23 V
52 -38 V
52 -37 V
52 -24 V
52 -45 V
1.000 UL
LT4
200 1987 M
52 155 V
52 45 V
52 -1 V
52 -46 V
52 -43 V
52 -49 V
52 -49 V
52 -54 V
52 -52 V
52 -56 V
52 -50 V
52 -54 V
52 -42 V
52 -58 V
52 -39 V
52 -55 V
52 -35 V
52 -55 V
52 -30 V
52 -49 V
52 -41 V
52 -43 V
52 -31 V
52 -51 V
52 -37 V
52 -41 V
52 -39 V
52 -28 V
52 -46 V
52 -41 V
52 -22 V
52 -41 V
52 -30 V
52 -27 V
52 -42 V
52 -29 V
52 -28 V
52 -43 V
stroke
grestore
end
showpage
}}%
\put(1760,1947){\makebox(0,0)[l]{$R_{gg}$}}%
\put(1988,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2176,200){\makebox(0,0){100}}%
\put(1968,200){\makebox(0,0){90}}%
\put(1760,200){\makebox(0,0){80}}%
\put(1552,200){\makebox(0,0){70}}%
\put(1344,200){\makebox(0,0){60}}%
\put(1136,200){\makebox(0,0){50}}%
\put(928,200){\makebox(0,0){40}}%
\put(720,200){\makebox(0,0){30}}%
\put(512,200){\makebox(0,0){20}}%
\put(304,200){\makebox(0,0){10}}%
\put(150,2276){\makebox(0,0)[r]{6}}%
\put(150,1947){\makebox(0,0)[r]{5}}%
\put(150,1617){\makebox(0,0)[r]{4}}%
\put(150,1288){\makebox(0,0)[r]{3}}%
\put(150,959){\makebox(0,0)[r]{2}}%
\put(150,629){\makebox(0,0)[r]{1}}%
\put(150,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fig11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig11.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Mon Aug  2 13:34:26 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 647 388
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(6479,3887)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
3524 0 R
-63 0 V
450 300 M
31 0 V
3556 0 R
-31 0 V
450 416 M
31 0 V
3556 0 R
-31 0 V
450 484 M
31 0 V
3556 0 R
-31 0 V
450 532 M
31 0 V
3556 0 R
-31 0 V
450 570 M
31 0 V
3556 0 R
-31 0 V
450 600 M
31 0 V
3556 0 R
-31 0 V
450 626 M
31 0 V
3556 0 R
-31 0 V
450 648 M
31 0 V
3556 0 R
-31 0 V
450 668 M
31 0 V
3556 0 R
-31 0 V
450 686 M
63 0 V
3524 0 R
-63 0 V
450 686 M
31 0 V
3556 0 R
-31 0 V
450 802 M
31 0 V
3556 0 R
-31 0 V
450 870 M
31 0 V
3556 0 R
-31 0 V
450 918 M
31 0 V
3556 0 R
-31 0 V
450 955 M
31 0 V
3556 0 R
-31 0 V
450 986 M
31 0 V
3556 0 R
-31 0 V
450 1012 M
31 0 V
3556 0 R
-31 0 V
450 1034 M
31 0 V
3556 0 R
-31 0 V
450 1054 M
31 0 V
3556 0 R
-31 0 V
450 1071 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
450 1187 M
31 0 V
3556 0 R
-31 0 V
450 1255 M
31 0 V
3556 0 R
-31 0 V
450 1304 M
31 0 V
3556 0 R
-31 0 V
450 1341 M
31 0 V
3556 0 R
-31 0 V
450 1371 M
31 0 V
3556 0 R
-31 0 V
450 1397 M
31 0 V
3556 0 R
-31 0 V
450 1420 M
31 0 V
3556 0 R
-31 0 V
450 1439 M
31 0 V
3556 0 R
-31 0 V
450 1457 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
450 1573 M
31 0 V
3556 0 R
-31 0 V
450 1641 M
31 0 V
3556 0 R
-31 0 V
450 1689 M
31 0 V
3556 0 R
-31 0 V
450 1727 M
31 0 V
3556 0 R
-31 0 V
450 1757 M
31 0 V
3556 0 R
-31 0 V
450 1783 M
31 0 V
3556 0 R
-31 0 V
450 1805 M
31 0 V
3556 0 R
-31 0 V
450 1825 M
31 0 V
3556 0 R
-31 0 V
450 1843 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
450 1959 M
31 0 V
3556 0 R
-31 0 V
450 2027 M
31 0 V
3556 0 R
-31 0 V
450 2075 M
31 0 V
3556 0 R
-31 0 V
450 2112 M
31 0 V
3556 0 R
-31 0 V
450 2143 M
31 0 V
3556 0 R
-31 0 V
450 2169 M
31 0 V
3556 0 R
-31 0 V
450 2191 M
31 0 V
3556 0 R
-31 0 V
450 2211 M
31 0 V
3556 0 R
-31 0 V
450 2228 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
450 2344 M
31 0 V
3556 0 R
-31 0 V
450 2412 M
31 0 V
3556 0 R
-31 0 V
450 2460 M
31 0 V
3556 0 R
-31 0 V
450 2498 M
31 0 V
3556 0 R
-31 0 V
450 2528 M
31 0 V
3556 0 R
-31 0 V
450 2554 M
31 0 V
3556 0 R
-31 0 V
450 2577 M
31 0 V
3556 0 R
-31 0 V
450 2596 M
31 0 V
3556 0 R
-31 0 V
450 2614 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
450 2730 M
31 0 V
3556 0 R
-31 0 V
450 2798 M
31 0 V
3556 0 R
-31 0 V
450 2846 M
31 0 V
3556 0 R
-31 0 V
450 2883 M
31 0 V
3556 0 R
-31 0 V
450 2914 M
31 0 V
3556 0 R
-31 0 V
450 2940 M
31 0 V
3556 0 R
-31 0 V
450 2962 M
31 0 V
3556 0 R
-31 0 V
450 2982 M
31 0 V
3556 0 R
-31 0 V
450 3000 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
450 3116 M
31 0 V
3556 0 R
-31 0 V
450 3184 M
31 0 V
3556 0 R
-31 0 V
450 3232 M
31 0 V
3556 0 R
-31 0 V
450 3269 M
31 0 V
3556 0 R
-31 0 V
450 3300 M
31 0 V
3556 0 R
-31 0 V
450 3326 M
31 0 V
3556 0 R
-31 0 V
450 3348 M
31 0 V
3556 0 R
-31 0 V
450 3368 M
31 0 V
3556 0 R
-31 0 V
450 3385 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
450 3501 M
31 0 V
3556 0 R
-31 0 V
450 3569 M
31 0 V
3556 0 R
-31 0 V
450 3617 M
31 0 V
3556 0 R
-31 0 V
450 3655 M
31 0 V
3556 0 R
-31 0 V
450 3685 M
31 0 V
3556 0 R
-31 0 V
450 3711 M
31 0 V
3556 0 R
-31 0 V
450 3734 M
31 0 V
3556 0 R
-31 0 V
450 3753 M
31 0 V
3556 0 R
-31 0 V
450 3771 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
450 3887 M
31 0 V
3556 0 R
-31 0 V
488 300 M
0 31 V
0 3556 R
0 -31 V
563 300 M
0 31 V
0 3556 R
0 -31 V
639 300 M
0 63 V
0 3524 R
0 -63 V
714 300 M
0 31 V
0 3556 R
0 -31 V
790 300 M
0 31 V
0 3556 R
0 -31 V
865 300 M
0 31 V
0 3556 R
0 -31 V
941 300 M
0 31 V
0 3556 R
0 -31 V
currentpoint stroke M
1016 300 M
0 63 V
0 3524 R
0 -63 V
1092 300 M
0 31 V
0 3556 R
0 -31 V
1167 300 M
0 31 V
0 3556 R
0 -31 V
1243 300 M
0 31 V
0 3556 R
0 -31 V
1318 300 M
0 31 V
0 3556 R
0 -31 V
1394 300 M
0 63 V
0 3524 R
0 -63 V
1469 300 M
0 31 V
0 3556 R
0 -31 V
1545 300 M
0 31 V
0 3556 R
0 -31 V
1620 300 M
0 31 V
0 3556 R
0 -31 V
1696 300 M
0 31 V
0 3556 R
0 -31 V
1772 300 M
0 63 V
0 3524 R
0 -63 V
1847 300 M
0 31 V
0 3556 R
0 -31 V
1923 300 M
0 31 V
0 3556 R
0 -31 V
1998 300 M
0 31 V
0 3556 R
0 -31 V
2074 300 M
0 31 V
0 3556 R
0 -31 V
2149 300 M
0 63 V
0 3524 R
0 -63 V
2225 300 M
0 31 V
0 3556 R
0 -31 V
2300 300 M
0 31 V
0 3556 R
0 -31 V
2376 300 M
0 31 V
0 3556 R
0 -31 V
2451 300 M
0 31 V
0 3556 R
0 -31 V
2527 300 M
0 63 V
0 3524 R
0 -63 V
2602 300 M
0 31 V
0 3556 R
0 -31 V
2678 300 M
0 31 V
0 3556 R
0 -31 V
2753 300 M
0 31 V
0 3556 R
0 -31 V
2829 300 M
0 31 V
0 3556 R
0 -31 V
2904 300 M
0 63 V
0 3524 R
0 -63 V
2980 300 M
0 31 V
0 3556 R
0 -31 V
3055 300 M
0 31 V
0 3556 R
0 -31 V
3131 300 M
0 31 V
0 3556 R
0 -31 V
3206 300 M
0 31 V
0 3556 R
0 -31 V
3282 300 M
0 63 V
0 3524 R
0 -63 V
3357 300 M
0 31 V
0 3556 R
0 -31 V
3433 300 M
0 31 V
0 3556 R
0 -31 V
3508 300 M
0 31 V
0 3556 R
0 -31 V
3584 300 M
0 31 V
0 3556 R
0 -31 V
3659 300 M
0 63 V
0 3524 R
0 -63 V
3735 300 M
0 31 V
0 3556 R
0 -31 V
3810 300 M
0 31 V
0 3556 R
0 -31 V
3886 300 M
0 31 V
0 3556 R
0 -31 V
3961 300 M
0 31 V
0 3556 R
0 -31 V
4037 300 M
0 63 V
0 3524 R
0 -63 V
1.000 UL
LTb
450 300 M
3587 0 V
0 3587 V
-3587 0 V
450 300 L
1.000 UL
LT3
450 3651 M
94 -378 V
95 -282 V
94 -232 V
95 -202 V
94 -172 V
94 -164 V
95 -147 V
94 -147 V
95 -144 V
94 -153 V
94 -150 V
95 -218 V
4 -5 V
3 -6 V
4 -6 V
4 -7 V
4 -6 V
3 -7 V
4 -7 V
4 -8 V
4 -7 V
3 -9 V
4 -8 V
4 -9 V
4 -10 V
4 -10 V
3 -11 V
4 -11 V
4 -13 V
4 -13 V
3 -15 V
4 -16 V
4 -17 V
4 -20 V
4 -22 V
3 -26 V
4 -30 V
4 -37 V
4 -48 V
3 -67 V
4 -114 V
3 -397 V
2 0 R
3 388 V
4 118 V
3 69 V
4 49 V
4 37 V
4 31 V
3 26 V
4 22 V
4 20 V
4 18 V
4 16 V
3 14 V
4 14 V
4 12 V
4 12 V
3 10 V
4 11 V
4 9 V
4 9 V
4 9 V
94 37 V
94 -16 V
95 -20 V
94 -26 V
94 -32 V
95 -30 V
94 -35 V
95 -33 V
94 -35 V
94 -34 V
95 -38 V
94 -30 V
95 -35 V
94 -31 V
94 -33 V
95 -34 V
94 -32 V
95 -30 V
94 -32 V
94 -30 V
95 -30 V
94 -31 V
95 -31 V
94 -26 V
1677 1152 M
1.000 UL
LT1
450 2974 M
94 -271 V
95 -195 V
94 -151 V
95 -124 V
94 -105 V
94 -92 V
95 -81 V
94 -73 V
95 -65 V
94 -60 V
94 -56 V
95 -52 V
94 -48 V
95 -46 V
94 -43 V
94 -41 V
95 -39 V
94 -37 V
94 -36 V
95 -34 V
94 -33 V
95 -32 V
94 -31 V
94 -30 V
95 -29 V
94 -28 V
95 -27 V
94 -27 V
94 -27 V
95 -25 V
94 -25 V
95 -24 V
94 -25 V
94 -23 V
95 -23 V
94 -23 V
95 -23 V
94 -21 V
1.000 UL
LT2
450 3564 M
94 -323 V
95 -237 V
94 -187 V
95 -157 V
94 -134 V
94 -120 V
95 -106 V
94 -97 V
95 -89 V
94 -82 V
94 -75 V
95 -72 V
94 -68 V
95 -64 V
94 -61 V
94 -58 V
95 -55 V
94 -53 V
94 -51 V
95 -50 V
94 -47 V
95 -46 V
94 -44 V
94 -44 V
95 -41 V
94 -42 V
95 -39 V
94 -39 V
94 -38 V
95 -37 V
94 -36 V
95 -35 V
94 -35 V
94 -33 V
95 -34 V
94 -33 V
95 -32 V
94 -32 V
1.000 UL
LT0
450 3727 M
94 -357 V
95 -261 V
94 -208 V
95 -177 V
94 -149 V
94 -135 V
95 -120 V
94 -109 V
95 -103 V
94 -94 V
94 -86 V
95 -86 V
94 -84 V
95 -76 V
94 -75 V
94 -77 V
95 -71 V
94 -77 V
94 -73 V
95 -86 V
94 -83 V
95 -97 V
94 -117 V
94 -214 V
4 -9 V
4 -9 V
4 -10 V
4 -10 V
3 -11 V
4 -12 V
4 -13 V
4 -14 V
3 -15 V
4 -16 V
4 -18 V
4 -21 V
4 -23 V
3 -27 V
4 -33 V
4 -40 V
4 -53 V
3 -78 V
13 0 R
3 53 V
3 60 V
4 45 V
4 34 V
4 29 V
3 25 V
4 21 V
4 19 V
4 18 V
4 15 V
3 14 V
4 13 V
4 12 V
4 12 V
3 10 V
4 10 V
4 10 V
4 9 V
4 8 V
3 8 V
4 8 V
4 7 V
4 7 V
3 7 V
4 6 V
4 7 V
4 6 V
3 5 V
4 6 V
95 50 V
94 21 V
94 12 V
95 -2 V
94 -7 V
95 -8 V
94 -10 V
94 -12 V
95 -12 V
94 -15 V
95 -16 V
94 -13 V
2810 531 M
1.000 UL
LT4
450 3884 M
94 -303 V
95 -230 V
94 -185 V
95 -154 V
94 -136 V
94 -119 V
95 -107 V
94 -98 V
95 -89 V
94 -83 V
94 -77 V
95 -72 V
94 -67 V
95 -66 V
94 -61 V
94 -58 V
95 -55 V
94 -54 V
94 -51 V
95 -49 V
94 -48 V
95 -45 V
94 -44 V
94 -42 V
95 -42 V
94 -40 V
95 -39 V
94 -38 V
94 -37 V
95 -36 V
94 -35 V
95 -33 V
94 -34 V
94 -32 V
95 -32 V
94 -31 V
95 -31 V
94 -29 V
stroke
grestore
end
showpage
}}%
\put(2980,3232){\makebox(0,0)[l]{$|y| \le 1$}}%
\put(2980,3501){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dp_T}$~[pb\,GeV$^{-1}$]}}%
\put(2149,1911){\makebox(0,0)[l]{tot$+\bar{c}c$}}%
\put(2149,1546){\makebox(0,0)[l]{$-g(q+\bar{q})$}}%
\put(639,2228){\makebox(0,0)[l]{$\bar{q}q$}}%
\put(2848,532){\makebox(0,0)[l]{$+$tot}}%
\put(2451,532){\makebox(0,0)[l]{$-$tot}}%
\put(1756,532){\makebox(0,0)[l]{$+gg$}}%
\put(1416,532){\makebox(0,0)[l]{$-gg$}}%
\put(3843,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(4037,200){\makebox(0,0){100}}%
\put(3659,200){\makebox(0,0){90}}%
\put(3282,200){\makebox(0,0){80}}%
\put(2904,200){\makebox(0,0){70}}%
\put(2527,200){\makebox(0,0){60}}%
\put(2149,200){\makebox(0,0){50}}%
\put(1772,200){\makebox(0,0){40}}%
\put(1394,200){\makebox(0,0){30}}%
\put(1016,200){\makebox(0,0){20}}%
\put(639,200){\makebox(0,0){10}}%
\put(400,3771){\makebox(0,0)[r]{$10^{3}$}}%
\put(400,3385){\makebox(0,0)[r]{$10^{2}$}}%
\put(400,3000){\makebox(0,0)[r]{10}}%
\put(400,2614){\makebox(0,0)[r]{1}}%
\put(400,2228){\makebox(0,0)[r]{$10^{-1}$}}%
\put(400,1843){\makebox(0,0)[r]{$10^{-2}$}}%
\put(400,1457){\makebox(0,0)[r]{$10^{-3}$}}%
\put(400,1071){\makebox(0,0)[r]{$10^{-4}$}}%
\put(400,686){\makebox(0,0)[r]{$10^{-5}$}}%
\put(400,300){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput


==> fig13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: ap1t5.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Mon Jun 28 17:01:33 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 647 388
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(6479,3887)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
31 0 V
3556 0 R
-31 0 V
400 300 M
63 0 V
3524 0 R
-63 0 V
400 355 M
31 0 V
3556 0 R
-31 0 V
400 410 M
31 0 V
3556 0 R
-31 0 V
400 466 M
31 0 V
3556 0 R
-31 0 V
400 521 M
31 0 V
3556 0 R
-31 0 V
400 576 M
31 0 V
3556 0 R
-31 0 V
400 576 M
63 0 V
3524 0 R
-63 0 V
400 631 M
31 0 V
3556 0 R
-31 0 V
400 686 M
31 0 V
3556 0 R
-31 0 V
400 741 M
31 0 V
3556 0 R
-31 0 V
400 797 M
31 0 V
3556 0 R
-31 0 V
400 852 M
31 0 V
3556 0 R
-31 0 V
400 852 M
63 0 V
3524 0 R
-63 0 V
400 907 M
31 0 V
3556 0 R
-31 0 V
400 962 M
31 0 V
3556 0 R
-31 0 V
400 1017 M
31 0 V
3556 0 R
-31 0 V
400 1073 M
31 0 V
3556 0 R
-31 0 V
400 1128 M
31 0 V
3556 0 R
-31 0 V
-3556 0 R
63 0 V
3524 0 R
-63 0 V
400 1183 M
31 0 V
3556 0 R
-31 0 V
400 1238 M
31 0 V
3556 0 R
-31 0 V
400 1293 M
31 0 V
3556 0 R
-31 0 V
400 1349 M
31 0 V
3556 0 R
-31 0 V
400 1404 M
31 0 V
3556 0 R
-31 0 V
-3556 0 R
63 0 V
3524 0 R
-63 0 V
400 1459 M
31 0 V
3556 0 R
-31 0 V
400 1514 M
31 0 V
3556 0 R
-31 0 V
400 1569 M
31 0 V
3556 0 R
-31 0 V
400 1624 M
31 0 V
3556 0 R
-31 0 V
400 1680 M
31 0 V
3556 0 R
-31 0 V
-3556 0 R
63 0 V
3524 0 R
-63 0 V
400 1735 M
31 0 V
3556 0 R
-31 0 V
400 1790 M
31 0 V
3556 0 R
-31 0 V
400 1845 M
31 0 V
3556 0 R
-31 0 V
400 1900 M
31 0 V
3556 0 R
-31 0 V
400 1956 M
31 0 V
3556 0 R
-31 0 V
-3556 0 R
63 0 V
3524 0 R
-63 0 V
400 2011 M
31 0 V
3556 0 R
-31 0 V
400 2066 M
31 0 V
3556 0 R
-31 0 V
400 2121 M
31 0 V
3556 0 R
-31 0 V
400 2176 M
31 0 V
3556 0 R
-31 0 V
400 2231 M
31 0 V
3556 0 R
-31 0 V
-3556 0 R
63 0 V
3524 0 R
-63 0 V
400 2287 M
31 0 V
3556 0 R
-31 0 V
400 2342 M
31 0 V
3556 0 R
-31 0 V
400 2397 M
31 0 V
3556 0 R
-31 0 V
400 2452 M
31 0 V
3556 0 R
-31 0 V
400 2507 M
31 0 V
3556 0 R
-31 0 V
-3556 0 R
63 0 V
3524 0 R
-63 0 V
400 2563 M
31 0 V
3556 0 R
-31 0 V
400 2618 M
31 0 V
3556 0 R
-31 0 V
400 2673 M
31 0 V
3556 0 R
-31 0 V
400 2728 M
31 0 V
3556 0 R
-31 0 V
400 2783 M
31 0 V
3556 0 R
-31 0 V
-3556 0 R
63 0 V
3524 0 R
-63 0 V
400 2838 M
31 0 V
3556 0 R
-31 0 V
400 2894 M
31 0 V
3556 0 R
-31 0 V
400 2949 M
31 0 V
3556 0 R
-31 0 V
400 3004 M
31 0 V
3556 0 R
-31 0 V
400 3059 M
31 0 V
3556 0 R
-31 0 V
-3556 0 R
63 0 V
3524 0 R
-63 0 V
400 3114 M
31 0 V
3556 0 R
-31 0 V
400 3170 M
31 0 V
3556 0 R
-31 0 V
400 3225 M
31 0 V
3556 0 R
-31 0 V
400 3280 M
31 0 V
3556 0 R
-31 0 V
400 3335 M
31 0 V
3556 0 R
-31 0 V
-3556 0 R
63 0 V
3524 0 R
-63 0 V
400 3390 M
31 0 V
3556 0 R
-31 0 V
400 3446 M
31 0 V
3556 0 R
-31 0 V
400 3501 M
31 0 V
3556 0 R
-31 0 V
400 3556 M
31 0 V
3556 0 R
-31 0 V
400 3611 M
31 0 V
3556 0 R
-31 0 V
-3556 0 R
63 0 V
3524 0 R
-63 0 V
400 3666 M
31 0 V
3556 0 R
-31 0 V
400 3721 M
31 0 V
3556 0 R
-31 0 V
400 3777 M
31 0 V
3556 0 R
-31 0 V
400 3832 M
31 0 V
3556 0 R
-31 0 V
400 3887 M
31 0 V
3556 0 R
-31 0 V
-3556 0 R
63 0 V
3524 0 R
-63 0 V
438 300 M
0 31 V
0 3556 R
0 -31 V
513 300 M
0 31 V
0 3556 R
0 -31 V
589 300 M
0 63 V
0 3524 R
0 -63 V
664 300 M
0 31 V
0 3556 R
0 -31 V
740 300 M
0 31 V
0 3556 R
0 -31 V
815 300 M
0 31 V
0 3556 R
0 -31 V
891 300 M
0 31 V
0 3556 R
0 -31 V
966 300 M
0 63 V
0 3524 R
0 -63 V
1042 300 M
0 31 V
0 3556 R
0 -31 V
1117 300 M
0 31 V
0 3556 R
0 -31 V
1193 300 M
0 31 V
0 3556 R
0 -31 V
1268 300 M
0 31 V
0 3556 R
0 -31 V
1344 300 M
0 63 V
0 3524 R
0 -63 V
1419 300 M
0 31 V
0 3556 R
0 -31 V
1495 300 M
0 31 V
0 3556 R
0 -31 V
1570 300 M
0 31 V
0 3556 R
0 -31 V
1646 300 M
0 31 V
0 3556 R
0 -31 V
1722 300 M
0 63 V
0 3524 R
0 -63 V
1797 300 M
0 31 V
0 3556 R
0 -31 V
1873 300 M
0 31 V
0 3556 R
0 -31 V
currentpoint stroke M
1948 300 M
0 31 V
0 3556 R
0 -31 V
2024 300 M
0 31 V
0 3556 R
0 -31 V
2099 300 M
0 63 V
0 3524 R
0 -63 V
2175 300 M
0 31 V
0 3556 R
0 -31 V
2250 300 M
0 31 V
0 3556 R
0 -31 V
2326 300 M
0 31 V
0 3556 R
0 -31 V
2401 300 M
0 31 V
0 3556 R
0 -31 V
2477 300 M
0 63 V
0 3524 R
0 -63 V
2552 300 M
0 31 V
0 3556 R
0 -31 V
2628 300 M
0 31 V
0 3556 R
0 -31 V
2703 300 M
0 31 V
0 3556 R
0 -31 V
2779 300 M
0 31 V
0 3556 R
0 -31 V
2854 300 M
0 63 V
0 3524 R
0 -63 V
2930 300 M
0 31 V
0 3556 R
0 -31 V
3005 300 M
0 31 V
0 3556 R
0 -31 V
3081 300 M
0 31 V
0 3556 R
0 -31 V
3156 300 M
0 31 V
0 3556 R
0 -31 V
3232 300 M
0 63 V
0 3524 R
0 -63 V
3307 300 M
0 31 V
0 3556 R
0 -31 V
3383 300 M
0 31 V
0 3556 R
0 -31 V
3458 300 M
0 31 V
0 3556 R
0 -31 V
3534 300 M
0 31 V
0 3556 R
0 -31 V
3609 300 M
0 63 V
0 3524 R
0 -63 V
3685 300 M
0 31 V
0 3556 R
0 -31 V
3760 300 M
0 31 V
0 3556 R
0 -31 V
3836 300 M
0 31 V
0 3556 R
0 -31 V
3911 300 M
0 31 V
0 3556 R
0 -31 V
3987 300 M
0 63 V
0 3524 R
0 -63 V
1.000 UL
LTa
400 2507 M
3587 0 V
1.000 UL
LTb
400 300 M
3587 0 V
0 3587 V
-3587 0 V
400 300 L
1.000 UL
LT3
400 1129 M
94 494 V
95 243 V
94 158 V
95 113 V
94 78 V
94 65 V
95 52 V
94 44 V
95 37 V
94 30 V
94 27 V
95 24 V
94 21 V
95 17 V
94 17 V
94 15 V
95 14 V
94 12 V
94 11 V
95 10 V
94 9 V
95 8 V
94 7 V
94 6 V
95 7 V
94 5 V
95 5 V
94 5 V
94 3 V
95 3 V
94 4 V
95 2 V
94 3 V
94 1 V
95 3 V
94 0 V
95 2 V
94 0 V
1.000 UL
LT1
400 2531 M
94 6 V
95 7 V
94 7 V
95 9 V
94 11 V
94 11 V
95 13 V
94 14 V
95 15 V
94 17 V
94 18 V
95 20 V
94 20 V
95 24 V
94 24 V
94 26 V
95 28 V
94 29 V
94 32 V
95 32 V
94 35 V
95 36 V
94 37 V
94 38 V
95 43 V
94 42 V
95 43 V
94 46 V
94 46 V
95 47 V
94 51 V
95 48 V
94 53 V
94 51 V
95 54 V
94 54 V
95 58 V
94 48 V
1.000 UL
LT2
400 1689 M
94 92 V
95 27 V
94 14 V
95 9 V
94 -4 V
94 0 V
95 -3 V
94 -4 V
95 0 V
94 -4 V
94 -4 V
95 -3 V
94 2 V
95 -6 V
94 -2 V
94 -2 V
95 1 V
94 -1 V
94 -1 V
95 2 V
94 -1 V
95 3 V
94 2 V
94 3 V
95 -1 V
94 4 V
95 5 V
94 3 V
94 4 V
95 5 V
94 4 V
95 7 V
94 4 V
94 7 V
95 6 V
94 6 V
95 4 V
94 11 V
1.000 UL
LT0
400 334 M
94 592 V
95 277 V
94 180 V
95 130 V
94 85 V
94 77 V
95 61 V
94 54 V
95 52 V
94 43 V
94 41 V
95 41 V
94 43 V
95 35 V
94 40 V
94 40 V
95 40 V
94 42 V
94 42 V
95 43 V
94 44 V
95 46 V
94 46 V
94 47 V
95 49 V
94 52 V
95 52 V
94 53 V
94 55 V
95 55 V
94 58 V
95 57 V
94 60 V
94 60 V
95 61 V
94 61 V
95 65 V
94 58 V
1.000 UL
LT3
400 1961 M
94 90 V
95 96 V
94 69 V
95 53 V
94 53 V
94 49 V
95 34 V
94 28 V
95 33 V
94 11 V
94 29 V
95 16 V
94 26 V
95 6 V
94 23 V
94 7 V
95 17 V
94 3 V
94 13 V
95 5 V
94 4 V
95 7 V
94 17 V
94 -2 V
95 6 V
94 4 V
95 9 V
94 5 V
94 -4 V
95 -1 V
94 15 V
95 -7 V
94 10 V
94 1 V
95 -5 V
94 7 V
95 0 V
94 -3 V
1.000 UL
LT1
400 2530 M
94 5 V
95 8 V
94 8 V
95 9 V
94 10 V
94 12 V
95 12 V
94 16 V
95 14 V
94 15 V
94 21 V
95 20 V
94 20 V
95 24 V
94 22 V
94 27 V
95 25 V
94 35 V
94 34 V
95 29 V
94 39 V
95 33 V
94 35 V
94 35 V
95 39 V
94 55 V
95 40 V
94 46 V
94 42 V
95 39 V
94 50 V
95 53 V
94 66 V
94 37 V
95 74 V
94 29 V
95 79 V
94 35 V
1.000 UL
LT2
400 1946 M
94 -17 V
95 -19 V
94 -11 V
95 -7 V
94 -14 V
94 -8 V
95 -9 V
94 -8 V
95 -3 V
94 -8 V
94 -6 V
95 -6 V
94 1 V
95 -8 V
94 -3 V
94 -3 V
95 0 V
94 -2 V
94 -2 V
95 1 V
94 -1 V
95 2 V
94 1 V
94 3 V
95 -1 V
94 3 V
95 4 V
94 3 V
94 4 V
95 5 V
94 3 V
95 7 V
94 4 V
94 6 V
95 6 V
94 5 V
95 5 V
94 11 V
1.000 UL
LT0
400 1422 M
94 78 V
95 86 V
94 65 V
95 56 V
94 49 V
94 52 V
95 37 V
94 37 V
95 42 V
94 19 V
94 44 V
95 30 V
94 47 V
95 22 V
94 42 V
94 31 V
95 42 V
94 36 V
94 46 V
95 34 V
94 43 V
95 41 V
94 54 V
94 35 V
95 45 V
94 62 V
95 52 V
94 54 V
94 42 V
95 43 V
94 68 V
95 53 V
94 79 V
94 46 V
95 74 V
94 42 V
95 82 V
94 44 V
stroke
grestore
end
showpage
}}%
\put(3836,1735){\makebox(0,0)[r]{$g(q+\bar{q})$}}%
\put(3836,3501){\makebox(0,0)[r]{$\bar{q}q$}}%
\put(3836,3004){\makebox(0,0)[r]{tot}}%
\put(3836,2763){\makebox(0,0)[r]{$gg$}}%
\put(3793,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(3987,200){\makebox(0,0){100}}%
\put(3609,200){\makebox(0,0){90}}%
\put(3232,200){\makebox(0,0){80}}%
\put(2854,200){\makebox(0,0){70}}%
\put(2477,200){\makebox(0,0){60}}%
\put(2099,200){\makebox(0,0){50}}%
\put(1722,200){\makebox(0,0){40}}%
\put(1344,200){\makebox(0,0){30}}%
\put(966,200){\makebox(0,0){20}}%
\put(589,200){\makebox(0,0){10}}%
\put(350,3887){\makebox(0,0)[r]{0.25}}%
\put(350,3611){\makebox(0,0)[r]{0.2}}%
\put(350,3335){\makebox(0,0)[r]{0.15}}%
\put(350,3059){\makebox(0,0)[r]{0.1}}%
\put(350,2783){\makebox(0,0)[r]{0.05}}%
\put(350,2507){\makebox(0,0)[r]{0}}%
\put(350,2231){\makebox(0,0)[r]{-0.05}}%
\put(350,1956){\makebox(0,0)[r]{-0.1}}%
\put(350,1680){\makebox(0,0)[r]{-0.15}}%
\put(350,1404){\makebox(0,0)[r]{-0.2}}%
\put(350,1128){\makebox(0,0)[r]{-0.25}}%
\put(350,852){\makebox(0,0)[r]{-0.3}}%
\put(350,576){\makebox(0,0)[r]{-0.35}}%
\put(350,300){\makebox(0,0)[r]{-0.4}}%
\end{picture}%
\endgroup
\endinput


==> fig14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig14.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Sep  1 14:05:22 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 647 388
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(6479,3887)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
3524 0 R
-63 0 V
400 300 M
31 0 V
3556 0 R
-31 0 V
400 516 M
31 0 V
3556 0 R
-31 0 V
400 642 M
31 0 V
3556 0 R
-31 0 V
400 732 M
31 0 V
3556 0 R
-31 0 V
400 801 M
31 0 V
3556 0 R
-31 0 V
400 858 M
31 0 V
3556 0 R
-31 0 V
400 906 M
31 0 V
3556 0 R
-31 0 V
400 948 M
31 0 V
3556 0 R
-31 0 V
400 985 M
31 0 V
3556 0 R
-31 0 V
400 1017 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
400 1233 M
31 0 V
3556 0 R
-31 0 V
400 1360 M
31 0 V
3556 0 R
-31 0 V
400 1449 M
31 0 V
3556 0 R
-31 0 V
400 1519 M
31 0 V
3556 0 R
-31 0 V
400 1576 M
31 0 V
3556 0 R
-31 0 V
400 1624 M
31 0 V
3556 0 R
-31 0 V
400 1665 M
31 0 V
3556 0 R
-31 0 V
400 1702 M
31 0 V
3556 0 R
-31 0 V
400 1735 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
400 1951 M
31 0 V
3556 0 R
-31 0 V
400 2077 M
31 0 V
3556 0 R
-31 0 V
400 2167 M
31 0 V
3556 0 R
-31 0 V
400 2236 M
31 0 V
3556 0 R
-31 0 V
400 2293 M
31 0 V
3556 0 R
-31 0 V
400 2341 M
31 0 V
3556 0 R
-31 0 V
400 2383 M
31 0 V
3556 0 R
-31 0 V
400 2419 M
31 0 V
3556 0 R
-31 0 V
400 2452 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
400 2668 M
31 0 V
3556 0 R
-31 0 V
400 2794 M
31 0 V
3556 0 R
-31 0 V
400 2884 M
31 0 V
3556 0 R
-31 0 V
400 2954 M
31 0 V
3556 0 R
-31 0 V
400 3010 M
31 0 V
3556 0 R
-31 0 V
400 3058 M
31 0 V
3556 0 R
-31 0 V
400 3100 M
31 0 V
3556 0 R
-31 0 V
400 3137 M
31 0 V
3556 0 R
-31 0 V
400 3170 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
400 3386 M
31 0 V
3556 0 R
-31 0 V
400 3512 M
31 0 V
3556 0 R
-31 0 V
400 3602 M
31 0 V
3556 0 R
-31 0 V
400 3671 M
31 0 V
3556 0 R
-31 0 V
400 3728 M
31 0 V
3556 0 R
-31 0 V
400 3776 M
31 0 V
3556 0 R
-31 0 V
400 3817 M
31 0 V
3556 0 R
-31 0 V
400 3854 M
31 0 V
3556 0 R
-31 0 V
400 3887 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
400 300 M
0 63 V
0 3524 R
0 -63 V
579 300 M
0 31 V
0 3556 R
0 -31 V
759 300 M
0 31 V
0 3556 R
0 -31 V
938 300 M
0 31 V
0 3556 R
0 -31 V
1117 300 M
0 31 V
0 3556 R
0 -31 V
1297 300 M
0 63 V
0 3524 R
0 -63 V
1476 300 M
0 31 V
0 3556 R
0 -31 V
1655 300 M
0 31 V
0 3556 R
0 -31 V
1835 300 M
0 31 V
0 3556 R
0 -31 V
2014 300 M
0 31 V
0 3556 R
0 -31 V
2193 300 M
0 63 V
0 3524 R
0 -63 V
2373 300 M
0 31 V
0 3556 R
0 -31 V
2552 300 M
0 31 V
0 3556 R
0 -31 V
2732 300 M
0 31 V
0 3556 R
0 -31 V
2911 300 M
0 31 V
0 3556 R
0 -31 V
3090 300 M
0 63 V
0 3524 R
0 -63 V
3270 300 M
0 31 V
0 3556 R
0 -31 V
3449 300 M
0 31 V
0 3556 R
0 -31 V
3628 300 M
0 31 V
0 3556 R
0 -31 V
3808 300 M
0 31 V
0 3556 R
0 -31 V
3987 300 M
0 63 V
0 3524 R
0 -63 V
1.000 UL
LTb
400 300 M
3587 0 V
0 3587 V
-3587 0 V
400 300 L
1.000 UL
LT0
400 3509 M
579 3261 L
759 3046 L
938 2853 L
179 -172 V
180 -158 V
179 -146 V
179 -133 V
180 -126 V
179 -116 V
179 -111 V
180 -105 V
179 -98 V
180 -95 V
179 -90 V
179 -85 V
180 -82 V
179 -79 V
179 -76 V
180 -73 V
179 -70 V
1.000 UL
LT0
400 3547 M
579 3290 L
759 3069 L
938 2872 L
179 -175 V
180 -161 V
179 -147 V
179 -135 V
180 -127 V
179 -117 V
179 -112 V
180 -105 V
179 -99 V
180 -95 V
179 -91 V
179 -85 V
180 -83 V
179 -78 V
179 -77 V
180 -73 V
179 -71 V
1.000 UL
LT1
400 3384 M
579 3133 L
759 2916 L
938 2722 L
179 -173 V
180 -159 V
179 -146 V
179 -133 V
180 -126 V
179 -117 V
179 -111 V
180 -104 V
179 -98 V
180 -95 V
179 -90 V
179 -85 V
180 -82 V
179 -79 V
179 -76 V
180 -73 V
179 -70 V
1.000 UL
LT1
400 3439 M
579 3176 L
759 2951 L
938 2751 L
179 -178 V
180 -162 V
179 -149 V
179 -136 V
180 -128 V
179 -117 V
179 -113 V
180 -105 V
179 -99 V
180 -95 V
179 -92 V
179 -85 V
180 -83 V
179 -78 V
179 -77 V
180 -73 V
179 -71 V
1.000 UL
LT4
400 3089 M
579 2795 L
759 2541 L
938 2319 L
179 -200 V
180 -181 V
179 -165 V
179 -152 V
180 -141 V
179 -133 V
179 -123 V
180 -117 V
2552 995 L
2732 890 L
2911 790 L
179 -96 V
180 -92 V
179 -88 V
179 -86 V
180 -82 V
104 -46 V
1.000 UL
LT4
400 2873 M
579 2617 L
759 2385 L
938 2184 L
179 -181 V
180 -170 V
179 -157 V
179 -143 V
180 -134 V
179 -128 V
179 -113 V
180 -116 V
2552 935 L
2732 829 L
179 -93 V
179 -96 V
180 -87 V
179 -90 V
179 -80 V
180 -81 V
4 -2 V
stroke
grestore
end
showpage
}}%
\put(2911,3251){\makebox(0,0)[l]{$|y| \le 1$}}%
\put(2911,3512){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dp_T}$~[pb\,GeV$^{-1}$]}}%
\put(3793,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(3987,200){\makebox(0,0){25}}%
\put(3090,200){\makebox(0,0){20}}%
\put(2193,200){\makebox(0,0){15}}%
\put(1297,200){\makebox(0,0){10}}%
\put(400,200){\makebox(0,0){5}}%
\put(350,3887){\makebox(0,0)[r]{$10^4$}}%
\put(350,3170){\makebox(0,0)[r]{$10^3$}}%
\put(350,2452){\makebox(0,0)[r]{$10^2$}}%
\put(350,1735){\makebox(0,0)[r]{10}}%
\put(350,1017){\makebox(0,0)[r]{1}}%
\put(350,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> fig15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig18.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Aug 18 14:56:58 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 396 237
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3960,2376)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1913 0 R
-63 0 V
300 399 M
31 0 V
1945 0 R
-31 0 V
300 498 M
63 0 V
1913 0 R
-63 0 V
300 596 M
31 0 V
1945 0 R
-31 0 V
300 695 M
63 0 V
1913 0 R
-63 0 V
300 794 M
31 0 V
1945 0 R
-31 0 V
300 893 M
63 0 V
1913 0 R
-63 0 V
300 992 M
31 0 V
1945 0 R
-31 0 V
300 1090 M
63 0 V
1913 0 R
-63 0 V
300 1189 M
31 0 V
1945 0 R
-31 0 V
300 1288 M
63 0 V
1913 0 R
-63 0 V
300 1387 M
31 0 V
1945 0 R
-31 0 V
300 1486 M
63 0 V
1913 0 R
-63 0 V
300 1584 M
31 0 V
1945 0 R
-31 0 V
300 1683 M
63 0 V
1913 0 R
-63 0 V
300 1782 M
31 0 V
1945 0 R
-31 0 V
300 1881 M
63 0 V
1913 0 R
-63 0 V
300 1980 M
31 0 V
1945 0 R
-31 0 V
300 2078 M
63 0 V
1913 0 R
-63 0 V
300 2177 M
31 0 V
1945 0 R
-31 0 V
300 2276 M
63 0 V
1913 0 R
-63 0 V
300 300 M
0 63 V
0 1913 R
0 -63 V
399 300 M
0 31 V
0 1945 R
0 -31 V
498 300 M
0 31 V
0 1945 R
0 -31 V
596 300 M
0 31 V
0 1945 R
0 -31 V
695 300 M
0 31 V
0 1945 R
0 -31 V
794 300 M
0 63 V
0 1913 R
0 -63 V
893 300 M
0 31 V
0 1945 R
0 -31 V
992 300 M
0 31 V
0 1945 R
0 -31 V
1090 300 M
0 31 V
0 1945 R
0 -31 V
1189 300 M
0 31 V
0 1945 R
0 -31 V
1288 300 M
0 63 V
0 1913 R
0 -63 V
1387 300 M
0 31 V
0 1945 R
0 -31 V
1486 300 M
0 31 V
0 1945 R
0 -31 V
1584 300 M
0 31 V
0 1945 R
0 -31 V
1683 300 M
0 31 V
0 1945 R
0 -31 V
1782 300 M
0 63 V
0 1913 R
0 -63 V
1881 300 M
0 31 V
0 1945 R
0 -31 V
1980 300 M
0 31 V
0 1945 R
0 -31 V
2078 300 M
0 31 V
0 1945 R
0 -31 V
2177 300 M
0 31 V
0 1945 R
0 -31 V
2276 300 M
0 63 V
0 1913 R
0 -63 V
1.000 UL
LTb
300 300 M
1976 0 V
0 1976 V
-1976 0 V
300 300 L
1.000 UL
LT4
300 497 M
99 127 V
99 84 V
98 84 V
99 77 V
99 52 V
99 34 V
99 41 V
98 37 V
99 28 V
99 31 V
99 22 V
99 24 V
98 9 V
99 26 V
99 10 V
99 15 V
99 4 V
98 19 V
99 1 V
99 24 V
1.000 UL
LT1
300 1870 M
99 -93 V
99 -58 V
98 -43 V
99 -35 V
99 -23 V
99 -15 V
99 -16 V
98 -12 V
99 -8 V
99 -14 V
99 -3 V
99 -7 V
98 -1 V
99 -8 V
99 -1 V
99 -6 V
99 0 V
98 -5 V
99 -1 V
99 -5 V
1.000 UL
LT0
300 1743 M
99 -64 V
99 -40 V
98 -29 V
99 -23 V
99 -15 V
99 -10 V
99 -10 V
98 -8 V
99 -5 V
99 -9 V
99 -3 V
99 -4 V
98 -1 V
99 -5 V
99 -1 V
99 -3 V
99 0 V
98 -4 V
99 -1 V
99 -2 V
stroke
grestore
end
showpage
}}%
\put(498,1481){\makebox(0,0)[l]{tot$+c\bar{c}+$frag}}%
\put(498,1802){\makebox(0,0)[l]{tot$+c\bar{c}$}}%
\put(498,636){\makebox(0,0)[l]{tot}}%
\put(2088,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2276,200){\makebox(0,0){25}}%
\put(1782,200){\makebox(0,0){20}}%
\put(1288,200){\makebox(0,0){15}}%
\put(794,200){\makebox(0,0){10}}%
\put(300,200){\makebox(0,0){5}}%
\put(250,2276){\makebox(0,0)[r]{1.4}}%
\put(250,2078){\makebox(0,0)[r]{1.3}}%
\put(250,1881){\makebox(0,0)[r]{1.2}}%
\put(250,1683){\makebox(0,0)[r]{1.1}}%
\put(250,1486){\makebox(0,0)[r]{1}}%
\put(250,1288){\makebox(0,0)[r]{0.9}}%
\put(250,1090){\makebox(0,0)[r]{0.8}}%
\put(250,893){\makebox(0,0)[r]{0.7}}%
\put(250,695){\makebox(0,0)[r]{0.6}}%
\put(250,498){\makebox(0,0)[r]{0.5}}%
\put(250,300){\makebox(0,0)[r]{0.4}}%
\end{picture}%
\endgroup
\endinput


==> fig16.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig16.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sat Sep  4 16:10:07 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 647 388
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(6479,3887)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
31 0 V
3556 0 R
-31 0 V
350 371 M
31 0 V
3556 0 R
-31 0 V
350 431 M
31 0 V
3556 0 R
-31 0 V
350 483 M
31 0 V
3556 0 R
-31 0 V
350 529 M
31 0 V
3556 0 R
-31 0 V
350 570 M
63 0 V
3524 0 R
-63 0 V
350 570 M
31 0 V
3556 0 R
-31 0 V
350 840 M
31 0 V
3556 0 R
-31 0 V
350 998 M
31 0 V
3556 0 R
-31 0 V
350 1110 M
31 0 V
3556 0 R
-31 0 V
350 1197 M
31 0 V
3556 0 R
-31 0 V
350 1268 M
31 0 V
3556 0 R
-31 0 V
350 1328 M
31 0 V
3556 0 R
-31 0 V
350 1380 M
31 0 V
3556 0 R
-31 0 V
350 1426 M
31 0 V
3556 0 R
-31 0 V
350 1467 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
350 1737 M
31 0 V
3556 0 R
-31 0 V
350 1895 M
31 0 V
3556 0 R
-31 0 V
350 2007 M
31 0 V
3556 0 R
-31 0 V
350 2093 M
31 0 V
3556 0 R
-31 0 V
350 2165 M
31 0 V
3556 0 R
-31 0 V
350 2225 M
31 0 V
3556 0 R
-31 0 V
350 2277 M
31 0 V
3556 0 R
-31 0 V
350 2322 M
31 0 V
3556 0 R
-31 0 V
350 2363 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
350 2633 M
31 0 V
3556 0 R
-31 0 V
350 2791 M
31 0 V
3556 0 R
-31 0 V
350 2903 M
31 0 V
3556 0 R
-31 0 V
350 2990 M
31 0 V
3556 0 R
-31 0 V
350 3061 M
31 0 V
3556 0 R
-31 0 V
350 3121 M
31 0 V
3556 0 R
-31 0 V
350 3173 M
31 0 V
3556 0 R
-31 0 V
350 3219 M
31 0 V
3556 0 R
-31 0 V
350 3260 M
63 0 V
3524 0 R
-63 0 V
-3524 0 R
31 0 V
3556 0 R
-31 0 V
350 3530 M
31 0 V
3556 0 R
-31 0 V
350 3688 M
31 0 V
3556 0 R
-31 0 V
350 3800 M
31 0 V
3556 0 R
-31 0 V
350 3887 M
31 0 V
3556 0 R
-31 0 V
350 300 M
0 63 V
0 3524 R
0 -63 V
529 300 M
0 31 V
0 3556 R
0 -31 V
709 300 M
0 31 V
0 3556 R
0 -31 V
888 300 M
0 31 V
0 3556 R
0 -31 V
1067 300 M
0 31 V
0 3556 R
0 -31 V
1247 300 M
0 63 V
0 3524 R
0 -63 V
1426 300 M
0 31 V
0 3556 R
0 -31 V
1605 300 M
0 31 V
0 3556 R
0 -31 V
1785 300 M
0 31 V
0 3556 R
0 -31 V
1964 300 M
0 31 V
0 3556 R
0 -31 V
2143 300 M
0 63 V
0 3524 R
0 -63 V
2323 300 M
0 31 V
0 3556 R
0 -31 V
2502 300 M
0 31 V
0 3556 R
0 -31 V
2682 300 M
0 31 V
0 3556 R
0 -31 V
2861 300 M
0 31 V
0 3556 R
0 -31 V
3040 300 M
0 63 V
0 3524 R
0 -63 V
3220 300 M
0 31 V
0 3556 R
0 -31 V
3399 300 M
0 31 V
0 3556 R
0 -31 V
3578 300 M
0 31 V
0 3556 R
0 -31 V
3758 300 M
0 31 V
0 3556 R
0 -31 V
3937 300 M
0 63 V
0 3524 R
0 -63 V
1.000 UL
LTb
350 300 M
3587 0 V
0 3587 V
-3587 0 V
350 300 L
1.000 UP
1.000 UL
LT0
619 3527 M
0 142 V
588 3527 M
62 0 V
-62 142 R
62 0 V
798 3258 M
0 104 V
767 3258 M
62 0 V
-62 104 R
62 0 V
238 -488 R
0 103 V
-31 -103 R
62 0 V
-62 103 R
62 0 V
328 -516 R
0 104 V
-31 -104 R
62 0 V
-62 104 R
62 0 V
866 -822 R
0 114 V
-31 -114 R
62 0 V
-62 114 R
62 0 V
619 3605 Pls
798 3314 Pls
1067 2929 Pls
1426 2516 Pls
2323 1804 Pls
1.000 UL
LT0
350 3756 M
90 -158 V
89 -153 V
90 -138 V
90 -130 V
89 -123 V
90 -119 V
90 -110 V
89 -105 V
90 -100 V
90 -98 V
89 -91 V
90 -89 V
90 -86 V
89 -83 V
90 -79 V
90 -77 V
89 -75 V
90 -71 V
90 -72 V
89 -67 V
90 -66 V
90 -63 V
90 -63 V
89 -60 V
90 -61 V
90 -58 V
89 -56 V
90 -55 V
90 -55 V
89 -52 V
90 -52 V
90 -52 V
89 -48 V
90 -49 V
90 -48 V
89 -48 V
90 -46 V
90 -45 V
89 -44 V
90 -45 V
1.000 UL
LT1
350 3520 M
90 -163 V
89 -144 V
90 -121 V
90 -116 V
89 -111 V
90 -107 V
90 -100 V
89 -98 V
90 -93 V
90 -92 V
89 -86 V
90 -84 V
90 -81 V
89 -79 V
90 -76 V
90 -73 V
89 -72 V
90 -69 V
90 -68 V
89 -65 V
90 -64 V
90 -61 V
90 -60 V
89 -59 V
90 -59 V
90 -56 V
89 -54 V
90 -54 V
90 -53 V
89 -51 V
90 -51 V
90 -50 V
89 -47 V
90 -48 V
90 -46 V
89 -47 V
90 -45 V
90 -44 V
89 -44 V
90 -43 V
1.000 UL
LT1
368 3887 M
72 -139 V
89 -164 V
90 -149 V
90 -139 V
89 -131 V
90 -124 V
90 -113 V
89 -111 V
90 -102 V
90 -101 V
89 -94 V
90 -90 V
90 -89 V
89 -82 V
90 -82 V
90 -78 V
89 -77 V
90 -72 V
90 -73 V
89 -68 V
90 -68 V
90 -62 V
90 -65 V
89 -61 V
90 -62 V
90 -57 V
89 -57 V
90 -55 V
90 -57 V
89 -53 V
90 -52 V
90 -54 V
89 -48 V
90 -49 V
90 -47 V
89 -49 V
90 -47 V
90 -45 V
89 -45 V
90 -45 V
stroke
grestore
end
showpage
}}%
\put(2861,3173){\makebox(0,0)[l]{$|y| \le 1$}}%
\put(2861,3467){\makebox(0,0)[l]{$\displaystyle \frac{d\sigma}{dp_T}$~[pb\,GeV$^{-1}$]}}%
\put(3743,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(3937,200){\makebox(0,0){25}}%
\put(3040,200){\makebox(0,0){20}}%
\put(2143,200){\makebox(0,0){15}}%
\put(1247,200){\makebox(0,0){10}}%
\put(350,200){\makebox(0,0){5}}%
\put(300,3260){\makebox(0,0)[r]{1000}}%
\put(300,2363){\makebox(0,0)[r]{100}}%
\put(300,1467){\makebox(0,0)[r]{10}}%
\put(300,570){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig2.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Jul 27 13:56:13 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 396 237
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3960,2376)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 300 M
63 0 V
1913 0 R
-63 0 V
200 379 M
31 0 V
1945 0 R
-31 0 V
200 458 M
31 0 V
1945 0 R
-31 0 V
200 537 M
31 0 V
1945 0 R
-31 0 V
200 616 M
31 0 V
1945 0 R
-31 0 V
200 695 M
63 0 V
1913 0 R
-63 0 V
200 774 M
31 0 V
1945 0 R
-31 0 V
200 853 M
31 0 V
1945 0 R
-31 0 V
200 932 M
31 0 V
1945 0 R
-31 0 V
200 1011 M
31 0 V
1945 0 R
-31 0 V
200 1090 M
63 0 V
1913 0 R
-63 0 V
200 1169 M
31 0 V
1945 0 R
-31 0 V
200 1248 M
31 0 V
1945 0 R
-31 0 V
200 1328 M
31 0 V
1945 0 R
-31 0 V
200 1407 M
31 0 V
1945 0 R
-31 0 V
200 1486 M
63 0 V
1913 0 R
-63 0 V
200 1565 M
31 0 V
1945 0 R
-31 0 V
200 1644 M
31 0 V
1945 0 R
-31 0 V
200 1723 M
31 0 V
1945 0 R
-31 0 V
200 1802 M
31 0 V
1945 0 R
-31 0 V
200 1881 M
63 0 V
1913 0 R
-63 0 V
200 1960 M
31 0 V
1945 0 R
-31 0 V
200 2039 M
31 0 V
1945 0 R
-31 0 V
200 2118 M
31 0 V
1945 0 R
-31 0 V
200 2197 M
31 0 V
1945 0 R
-31 0 V
200 2276 M
63 0 V
1913 0 R
-63 0 V
200 300 M
0 31 V
0 1945 R
0 -31 V
304 300 M
0 63 V
0 1913 R
0 -63 V
408 300 M
0 31 V
0 1945 R
0 -31 V
512 300 M
0 63 V
0 1913 R
0 -63 V
616 300 M
0 31 V
0 1945 R
0 -31 V
720 300 M
0 63 V
0 1913 R
0 -63 V
824 300 M
0 31 V
0 1945 R
0 -31 V
928 300 M
0 63 V
0 1913 R
0 -63 V
1032 300 M
0 31 V
0 1945 R
0 -31 V
1136 300 M
0 63 V
0 1913 R
0 -63 V
1240 300 M
0 31 V
0 1945 R
0 -31 V
1344 300 M
0 63 V
0 1913 R
0 -63 V
1448 300 M
0 31 V
0 1945 R
0 -31 V
1552 300 M
0 63 V
0 1913 R
0 -63 V
1656 300 M
0 31 V
0 1945 R
0 -31 V
1760 300 M
0 63 V
0 1913 R
0 -63 V
1864 300 M
0 31 V
0 1945 R
0 -31 V
1968 300 M
0 63 V
0 1913 R
0 -63 V
2072 300 M
0 31 V
0 1945 R
0 -31 V
2176 300 M
0 63 V
0 1913 R
0 -63 V
1.000 UL
LTb
200 300 M
1976 0 V
0 1976 V
-1976 0 V
200 300 L
1.000 UL
LT0
200 1359 M
52 201 V
52 85 V
52 41 V
52 22 V
52 10 V
52 4 V
52 1 V
52 -2 V
52 -4 V
52 -4 V
52 -6 V
52 -6 V
52 -7 V
52 -6 V
52 -6 V
52 -7 V
52 -8 V
52 -8 V
52 -7 V
52 -8 V
52 -6 V
52 -7 V
52 -9 V
52 -5 V
52 -7 V
52 -8 V
52 -5 V
52 -8 V
52 -6 V
52 -7 V
52 -6 V
52 -6 V
52 -8 V
52 -6 V
52 -6 V
52 -7 V
52 -5 V
52 -6 V
1.000 UL
LT3
200 1437 M
52 199 V
52 84 V
52 40 V
52 21 V
52 10 V
52 4 V
52 1 V
52 -2 V
52 -4 V
52 -4 V
52 -6 V
52 -6 V
52 -7 V
52 -6 V
52 -6 V
52 -7 V
52 -8 V
52 -7 V
52 -6 V
52 -8 V
52 -7 V
52 -6 V
52 -9 V
52 -5 V
52 -6 V
52 -8 V
52 -5 V
52 -7 V
52 -6 V
52 -7 V
52 -6 V
52 -6 V
52 -7 V
52 -5 V
52 -7 V
52 -6 V
52 -4 V
52 -7 V
1.000 UL
LT1
200 1651 M
52 97 V
52 28 V
52 8 V
52 4 V
52 -12 V
52 2 V
52 -5 V
52 -15 V
52 -5 V
52 -16 V
52 -11 V
52 -3 V
52 -16 V
52 -1 V
52 -8 V
52 -13 V
52 3 V
52 -17 V
52 -2 V
52 -14 V
52 -13 V
52 -6 V
52 11 V
52 -20 V
52 -10 V
52 -14 V
52 4 V
52 -5 V
52 -17 V
52 1 V
52 -9 V
52 -22 V
52 6 V
52 -9 V
52 -2 V
52 9 V
52 -29 V
52 11 V
1.000 UL
LT4
200 1726 M
52 83 V
52 37 V
52 8 V
52 -1 V
52 -6 V
52 1 V
52 -7 V
52 -7 V
52 -9 V
52 -11 V
52 -8 V
52 -14 V
52 -3 V
52 -15 V
52 5 V
52 -17 V
52 0 V
52 -14 V
52 -6 V
52 -13 V
52 -7 V
52 -15 V
52 6 V
52 -11 V
52 -13 V
52 -2 V
52 -5 V
52 -7 V
52 -14 V
52 -16 V
52 12 V
52 -20 V
52 5 V
52 -4 V
52 -15 V
52 2 V
52 -10 V
52 -8 V
stroke
grestore
end
showpage
}}%
\put(1760,1960){\makebox(0,0)[l]{$R_{gg}$}}%
\put(1988,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2176,200){\makebox(0,0){100}}%
\put(1968,200){\makebox(0,0){90}}%
\put(1760,200){\makebox(0,0){80}}%
\put(1552,200){\makebox(0,0){70}}%
\put(1344,200){\makebox(0,0){60}}%
\put(1136,200){\makebox(0,0){50}}%
\put(928,200){\makebox(0,0){40}}%
\put(720,200){\makebox(0,0){30}}%
\put(512,200){\makebox(0,0){20}}%
\put(304,200){\makebox(0,0){10}}%
\put(150,2276){\makebox(0,0)[r]{5}}%
\put(150,1881){\makebox(0,0)[r]{4}}%
\put(150,1486){\makebox(0,0)[r]{3}}%
\put(150,1090){\makebox(0,0)[r]{2}}%
\put(150,695){\makebox(0,0)[r]{1}}%
\put(150,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig3.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sun Aug  1 12:12:51 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 396 237
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3960,2376)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
1913 0 R
-63 0 V
250 441 M
31 0 V
1945 0 R
-31 0 V
250 582 M
63 0 V
1913 0 R
-63 0 V
250 723 M
31 0 V
1945 0 R
-31 0 V
250 865 M
63 0 V
1913 0 R
-63 0 V
250 1006 M
31 0 V
1945 0 R
-31 0 V
250 1147 M
63 0 V
1913 0 R
-63 0 V
250 1288 M
31 0 V
1945 0 R
-31 0 V
250 1429 M
63 0 V
1913 0 R
-63 0 V
250 1570 M
31 0 V
1945 0 R
-31 0 V
250 1711 M
63 0 V
1913 0 R
-63 0 V
250 1853 M
31 0 V
1945 0 R
-31 0 V
250 1994 M
63 0 V
1913 0 R
-63 0 V
250 2135 M
31 0 V
1945 0 R
-31 0 V
250 2276 M
63 0 V
1913 0 R
-63 0 V
250 300 M
0 31 V
0 1945 R
0 -31 V
354 300 M
0 63 V
0 1913 R
0 -63 V
458 300 M
0 31 V
0 1945 R
0 -31 V
562 300 M
0 63 V
0 1913 R
0 -63 V
666 300 M
0 31 V
0 1945 R
0 -31 V
770 300 M
0 63 V
0 1913 R
0 -63 V
874 300 M
0 31 V
0 1945 R
0 -31 V
978 300 M
0 63 V
0 1913 R
0 -63 V
1082 300 M
0 31 V
0 1945 R
0 -31 V
1186 300 M
0 63 V
0 1913 R
0 -63 V
1290 300 M
0 31 V
0 1945 R
0 -31 V
1394 300 M
0 63 V
0 1913 R
0 -63 V
1498 300 M
0 31 V
0 1945 R
0 -31 V
1602 300 M
0 63 V
0 1913 R
0 -63 V
1706 300 M
0 31 V
0 1945 R
0 -31 V
1810 300 M
0 63 V
0 1913 R
0 -63 V
1914 300 M
0 31 V
0 1945 R
0 -31 V
2018 300 M
0 63 V
0 1913 R
0 -63 V
2122 300 M
0 31 V
0 1945 R
0 -31 V
2226 300 M
0 63 V
0 1913 R
0 -63 V
1.000 UL
LTa
250 865 M
1976 0 V
1.000 UL
LTb
250 300 M
1976 0 V
0 1976 V
-1976 0 V
250 300 L
1.000 UL
LT0
250 1621 M
52 144 V
52 60 V
52 30 V
52 15 V
52 8 V
52 3 V
52 0 V
52 -1 V
52 -3 V
52 -3 V
52 -4 V
52 -5 V
52 -5 V
52 -4 V
52 -4 V
52 -5 V
52 -6 V
52 -6 V
52 -4 V
52 -6 V
52 -5 V
52 -5 V
52 -6 V
52 -4 V
52 -5 V
52 -5 V
52 -4 V
52 -6 V
52 -4 V
52 -5 V
52 -4 V
52 -5 V
52 -5 V
52 -4 V
52 -5 V
52 -5 V
52 -3 V
52 -5 V
1.000 UL
LT3
259 300 M
43 153 V
52 102 V
52 68 V
52 50 V
52 37 V
52 32 V
52 26 V
52 22 V
52 20 V
52 17 V
52 15 V
52 14 V
52 13 V
52 11 V
52 12 V
52 10 V
52 10 V
52 9 V
52 9 V
52 8 V
52 8 V
52 7 V
52 7 V
52 7 V
52 7 V
52 7 V
52 6 V
52 6 V
52 6 V
52 5 V
52 6 V
52 5 V
52 6 V
52 5 V
52 5 V
52 5 V
52 5 V
52 5 V
1.000 UL
LT1
250 1830 M
52 69 V
52 20 V
52 5 V
52 3 V
52 -8 V
52 1 V
52 -3 V
52 -11 V
52 -4 V
52 -11 V
52 -8 V
52 -2 V
52 -12 V
52 0 V
52 -6 V
52 -9 V
52 2 V
52 -12 V
52 -2 V
52 -9 V
52 -10 V
52 -4 V
52 8 V
52 -15 V
52 -6 V
52 -10 V
52 2 V
52 -4 V
52 -12 V
52 1 V
52 -6 V
52 -16 V
52 4 V
52 -6 V
52 -1 V
52 6 V
52 -21 V
52 8 V
1.000 UL
LT4
250 628 M
52 24 V
52 39 V
52 28 V
52 22 V
52 26 V
52 24 V
52 17 V
52 15 V
52 18 V
52 5 V
52 18 V
52 9 V
52 17 V
52 4 V
52 15 V
52 6 V
52 12 V
52 3 V
52 11 V
52 5 V
52 4 V
52 7 V
52 14 V
52 1 V
52 7 V
52 5 V
52 10 V
52 7 V
52 -1 V
52 2 V
52 16 V
52 -3 V
52 12 V
52 5 V
52 -1 V
52 10 V
52 4 V
52 2 V
stroke
grestore
end
showpage
}}%
\put(1810,1994){\makebox(0,0)[l]{$R_{gg}$}}%
\put(2038,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2226,200){\makebox(0,0){100}}%
\put(2018,200){\makebox(0,0){90}}%
\put(1810,200){\makebox(0,0){80}}%
\put(1602,200){\makebox(0,0){70}}%
\put(1394,200){\makebox(0,0){60}}%
\put(1186,200){\makebox(0,0){50}}%
\put(978,200){\makebox(0,0){40}}%
\put(770,200){\makebox(0,0){30}}%
\put(562,200){\makebox(0,0){20}}%
\put(354,200){\makebox(0,0){10}}%
\put(200,2276){\makebox(0,0)[r]{5}}%
\put(200,1994){\makebox(0,0)[r]{4}}%
\put(200,1711){\makebox(0,0)[r]{3}}%
\put(200,1429){\makebox(0,0)[r]{2}}%
\put(200,1147){\makebox(0,0)[r]{1}}%
\put(200,865){\makebox(0,0)[r]{0}}%
\put(200,582){\makebox(0,0)[r]{-1}}%
\put(200,300){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig4.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Jul 27 13:56:13 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 396 237
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3960,2376)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
1913 0 R
-63 0 V
250 379 M
31 0 V
1945 0 R
-31 0 V
250 458 M
31 0 V
1945 0 R
-31 0 V
250 537 M
31 0 V
1945 0 R
-31 0 V
250 616 M
31 0 V
1945 0 R
-31 0 V
250 695 M
63 0 V
1913 0 R
-63 0 V
250 774 M
31 0 V
1945 0 R
-31 0 V
250 853 M
31 0 V
1945 0 R
-31 0 V
250 932 M
31 0 V
1945 0 R
-31 0 V
250 1011 M
31 0 V
1945 0 R
-31 0 V
250 1090 M
63 0 V
1913 0 R
-63 0 V
250 1169 M
31 0 V
1945 0 R
-31 0 V
250 1248 M
31 0 V
1945 0 R
-31 0 V
250 1328 M
31 0 V
1945 0 R
-31 0 V
250 1407 M
31 0 V
1945 0 R
-31 0 V
250 1486 M
63 0 V
1913 0 R
-63 0 V
250 1565 M
31 0 V
1945 0 R
-31 0 V
250 1644 M
31 0 V
1945 0 R
-31 0 V
250 1723 M
31 0 V
1945 0 R
-31 0 V
250 1802 M
31 0 V
1945 0 R
-31 0 V
250 1881 M
63 0 V
1913 0 R
-63 0 V
250 1960 M
31 0 V
1945 0 R
-31 0 V
250 2039 M
31 0 V
1945 0 R
-31 0 V
250 2118 M
31 0 V
1945 0 R
-31 0 V
250 2197 M
31 0 V
1945 0 R
-31 0 V
250 2276 M
63 0 V
1913 0 R
-63 0 V
250 300 M
0 31 V
0 1945 R
0 -31 V
354 300 M
0 63 V
0 1913 R
0 -63 V
458 300 M
0 31 V
0 1945 R
0 -31 V
562 300 M
0 63 V
0 1913 R
0 -63 V
666 300 M
0 31 V
0 1945 R
0 -31 V
770 300 M
0 63 V
0 1913 R
0 -63 V
874 300 M
0 31 V
0 1945 R
0 -31 V
978 300 M
0 63 V
0 1913 R
0 -63 V
1082 300 M
0 31 V
0 1945 R
0 -31 V
1186 300 M
0 63 V
0 1913 R
0 -63 V
1290 300 M
0 31 V
0 1945 R
0 -31 V
1394 300 M
0 63 V
0 1913 R
0 -63 V
1498 300 M
0 31 V
0 1945 R
0 -31 V
1602 300 M
0 63 V
0 1913 R
0 -63 V
1706 300 M
0 31 V
0 1945 R
0 -31 V
1810 300 M
0 63 V
0 1913 R
0 -63 V
1914 300 M
0 31 V
0 1945 R
0 -31 V
2018 300 M
0 63 V
0 1913 R
0 -63 V
2122 300 M
0 31 V
0 1945 R
0 -31 V
2226 300 M
0 63 V
0 1913 R
0 -63 V
1.000 UL
LTa
250 1881 M
1976 0 V
1.000 UL
LTb
250 300 M
1976 0 V
0 1976 V
-1976 0 V
250 300 L
1.000 UL
LT0
250 1955 M
52 -126 V
52 -91 V
52 -75 V
52 -64 V
52 -56 V
52 -52 V
52 -47 V
52 -44 V
52 -42 V
52 -40 V
52 -38 V
52 -37 V
52 -34 V
52 -34 V
52 -34 V
52 -32 V
52 -31 V
52 -30 V
52 -30 V
52 -29 V
52 -30 V
52 -28 V
52 -27 V
52 -27 V
52 -27 V
52 -26 V
52 -26 V
52 -25 V
52 -26 V
52 -25 V
52 -23 V
52 -25 V
52 -23 V
52 -25 V
52 -22 V
52 -23 V
52 -25 V
52 -21 V
1.000 UL
LT3
250 2035 M
52 -128 V
52 -93 V
52 -75 V
52 -64 V
52 -57 V
52 -51 V
52 -48 V
52 -44 V
52 -41 V
52 -39 V
52 -37 V
52 -37 V
52 -33 V
52 -34 V
52 -32 V
52 -32 V
52 -30 V
52 -30 V
52 -29 V
52 -28 V
52 -28 V
52 -27 V
52 -26 V
52 -26 V
52 -27 V
52 -24 V
52 -25 V
52 -24 V
52 -25 V
52 -23 V
52 -23 V
52 -23 V
52 -22 V
52 -24 V
52 -21 V
52 -22 V
52 -23 V
52 -20 V
1.000 UL
LT1
250 1929 M
52 -91 V
52 -86 V
52 -90 V
52 -60 V
52 -57 V
52 -50 V
52 -46 V
52 -53 V
52 -31 V
52 -41 V
52 -49 V
52 -31 V
52 -40 V
52 -30 V
52 -31 V
52 -37 V
52 -27 V
52 -22 V
52 -35 V
52 -34 V
52 -25 V
52 -48 V
52 -1 V
52 -38 V
52 -22 V
52 -34 V
52 -27 V
52 -11 V
52 -29 V
52 -41 V
52 -21 V
52 -11 V
52 -30 V
52 -20 V
52 -31 V
52 -23 V
52 -20 V
52 -15 V
1.000 UL
LT4
250 2018 M
52 -118 V
52 -86 V
52 -74 V
52 -68 V
52 -55 V
52 -53 V
52 -41 V
52 -47 V
52 -39 V
52 -42 V
52 -38 V
52 -33 V
52 -34 V
52 -39 V
52 -31 V
52 -30 V
52 -29 V
52 -33 V
52 -27 V
52 -29 V
52 -27 V
52 -28 V
52 -26 V
52 -27 V
52 -22 V
52 -26 V
52 -27 V
52 -24 V
52 -27 V
52 -26 V
52 -16 V
52 -29 V
52 -18 V
52 -21 V
52 -28 V
52 -17 V
52 -22 V
52 -22 V
stroke
grestore
end
showpage
}}%
\put(520,616){\makebox(0,0)[l]{$R_{q\bar{q}}$}}%
\put(2038,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2226,200){\makebox(0,0){100}}%
\put(2018,200){\makebox(0,0){90}}%
\put(1810,200){\makebox(0,0){80}}%
\put(1602,200){\makebox(0,0){70}}%
\put(1394,200){\makebox(0,0){60}}%
\put(1186,200){\makebox(0,0){50}}%
\put(978,200){\makebox(0,0){40}}%
\put(770,200){\makebox(0,0){30}}%
\put(562,200){\makebox(0,0){20}}%
\put(354,200){\makebox(0,0){10}}%
\put(200,2276){\makebox(0,0)[r]{1}}%
\put(200,1881){\makebox(0,0)[r]{0}}%
\put(200,1486){\makebox(0,0)[r]{-1}}%
\put(200,1090){\makebox(0,0)[r]{-2}}%
\put(200,695){\makebox(0,0)[r]{-3}}%
\put(200,300){\makebox(0,0)[r]{-4}}%
\end{picture}%
\endgroup
\endinput


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig5.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sun Aug  1 12:12:51 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 396 237
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3960,2376)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1913 0 R
-63 0 V
300 399 M
31 0 V
1945 0 R
-31 0 V
300 498 M
63 0 V
1913 0 R
-63 0 V
300 596 M
31 0 V
1945 0 R
-31 0 V
300 695 M
63 0 V
1913 0 R
-63 0 V
300 794 M
31 0 V
1945 0 R
-31 0 V
300 893 M
63 0 V
1913 0 R
-63 0 V
300 992 M
31 0 V
1945 0 R
-31 0 V
300 1090 M
63 0 V
1913 0 R
-63 0 V
300 1189 M
31 0 V
1945 0 R
-31 0 V
300 1288 M
63 0 V
1913 0 R
-63 0 V
300 1387 M
31 0 V
1945 0 R
-31 0 V
300 1486 M
63 0 V
1913 0 R
-63 0 V
300 1584 M
31 0 V
1945 0 R
-31 0 V
300 1683 M
63 0 V
1913 0 R
-63 0 V
300 1782 M
31 0 V
1945 0 R
-31 0 V
300 1881 M
63 0 V
1913 0 R
-63 0 V
300 1980 M
31 0 V
1945 0 R
-31 0 V
300 2078 M
63 0 V
1913 0 R
-63 0 V
300 2177 M
31 0 V
1945 0 R
-31 0 V
300 2276 M
63 0 V
1913 0 R
-63 0 V
300 300 M
0 31 V
0 1945 R
0 -31 V
404 300 M
0 63 V
0 1913 R
0 -63 V
508 300 M
0 31 V
0 1945 R
0 -31 V
612 300 M
0 63 V
0 1913 R
0 -63 V
716 300 M
0 31 V
0 1945 R
0 -31 V
820 300 M
0 63 V
0 1913 R
0 -63 V
924 300 M
0 31 V
0 1945 R
0 -31 V
1028 300 M
0 63 V
0 1913 R
0 -63 V
1132 300 M
0 31 V
0 1945 R
0 -31 V
1236 300 M
0 63 V
0 1913 R
0 -63 V
1340 300 M
0 31 V
0 1945 R
0 -31 V
1444 300 M
0 63 V
0 1913 R
0 -63 V
1548 300 M
0 31 V
0 1945 R
0 -31 V
1652 300 M
0 63 V
0 1913 R
0 -63 V
1756 300 M
0 31 V
0 1945 R
0 -31 V
1860 300 M
0 63 V
0 1913 R
0 -63 V
1964 300 M
0 31 V
0 1945 R
0 -31 V
2068 300 M
0 63 V
0 1913 R
0 -63 V
2172 300 M
0 31 V
0 1945 R
0 -31 V
2276 300 M
0 63 V
0 1913 R
0 -63 V
1.000 UL
LTb
300 300 M
1976 0 V
0 1976 V
-1976 0 V
300 300 L
1.000 UL
LT0
300 1653 M
52 -83 V
52 -50 V
52 -34 V
52 -26 V
52 -22 V
52 -17 V
52 -16 V
52 -14 V
52 -13 V
52 -11 V
52 -9 V
52 -11 V
52 -8 V
52 -8 V
52 -9 V
52 -7 V
52 -8 V
52 -6 V
52 -6 V
52 -7 V
52 -6 V
52 -5 V
52 -7 V
52 -5 V
52 -5 V
52 -5 V
52 -4 V
52 -6 V
52 -3 V
52 -6 V
52 -3 V
52 -4 V
52 -4 V
52 -5 V
52 -3 V
52 -5 V
52 -3 V
52 -4 V
1.000 UL
LT3
300 1807 M
52 -97 V
52 -58 V
52 -40 V
52 -30 V
52 -24 V
52 -20 V
52 -18 V
52 -14 V
52 -14 V
52 -11 V
52 -11 V
52 -10 V
52 -8 V
52 -8 V
52 -8 V
52 -7 V
52 -7 V
52 -6 V
52 -6 V
52 -6 V
52 -5 V
52 -4 V
52 -6 V
52 -4 V
52 -5 V
52 -3 V
52 -4 V
52 -4 V
52 -3 V
52 -4 V
52 -3 V
52 -3 V
52 -3 V
52 -3 V
52 -2 V
52 -4 V
52 -1 V
52 -4 V
1.000 UL
LT1
300 1558 M
52 -26 V
52 -36 V
52 -25 V
52 -21 V
52 -19 V
52 -18 V
52 -19 V
52 -6 V
52 -19 V
52 0 V
52 -11 V
52 -10 V
52 -14 V
52 2 V
52 -16 V
52 -6 V
52 -1 V
52 -19 V
52 -1 V
52 -3 V
52 -5 V
52 -13 V
52 -5 V
52 -8 V
52 -2 V
52 -1 V
52 -8 V
52 -9 V
52 6 V
52 -9 V
52 1 V
52 -11 V
52 -4 V
52 -4 V
52 -2 V
52 -8 V
52 0 V
52 -9 V
1.000 UL
LT4
300 1692 M
52 -29 V
52 -32 V
52 -42 V
52 -22 V
52 -22 V
52 -6 V
52 -25 V
52 -4 V
52 -24 V
52 -7 V
52 -19 V
52 -1 V
52 -8 V
52 -9 V
52 3 V
52 -14 V
52 -7 V
52 -14 V
52 -4 V
52 -5 V
52 -1 V
52 2 V
52 -8 V
52 -9 V
52 4 V
52 -11 V
52 -7 V
52 5 V
52 -8 V
52 -5 V
52 -5 V
52 2 V
52 -12 V
52 2 V
52 -7 V
52 0 V
52 -2 V
52 -4 V
stroke
grestore
end
showpage
}}%
\put(570,596){\makebox(0,0)[l]{$R_{q\bar{q}}$}}%
\put(2088,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2276,200){\makebox(0,0){100}}%
\put(2068,200){\makebox(0,0){90}}%
\put(1860,200){\makebox(0,0){80}}%
\put(1652,200){\makebox(0,0){70}}%
\put(1444,200){\makebox(0,0){60}}%
\put(1236,200){\makebox(0,0){50}}%
\put(1028,200){\makebox(0,0){40}}%
\put(820,200){\makebox(0,0){30}}%
\put(612,200){\makebox(0,0){20}}%
\put(404,200){\makebox(0,0){10}}%
\put(250,2276){\makebox(0,0)[r]{2}}%
\put(250,2078){\makebox(0,0)[r]{1.8}}%
\put(250,1881){\makebox(0,0)[r]{1.6}}%
\put(250,1683){\makebox(0,0)[r]{1.4}}%
\put(250,1486){\makebox(0,0)[r]{1.2}}%
\put(250,1288){\makebox(0,0)[r]{1}}%
\put(250,1090){\makebox(0,0)[r]{0.8}}%
\put(250,893){\makebox(0,0)[r]{0.6}}%
\put(250,695){\makebox(0,0)[r]{0.4}}%
\put(250,498){\makebox(0,0)[r]{0.2}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig6.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sun Aug  1 12:12:51 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 396 237
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3960,2376)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1913 0 R
-63 0 V
300 399 M
31 0 V
1945 0 R
-31 0 V
300 498 M
63 0 V
1913 0 R
-63 0 V
300 596 M
31 0 V
1945 0 R
-31 0 V
300 695 M
63 0 V
1913 0 R
-63 0 V
300 794 M
31 0 V
1945 0 R
-31 0 V
300 893 M
63 0 V
1913 0 R
-63 0 V
300 992 M
31 0 V
1945 0 R
-31 0 V
300 1090 M
63 0 V
1913 0 R
-63 0 V
300 1189 M
31 0 V
1945 0 R
-31 0 V
300 1288 M
63 0 V
1913 0 R
-63 0 V
300 1387 M
31 0 V
1945 0 R
-31 0 V
300 1486 M
63 0 V
1913 0 R
-63 0 V
300 1584 M
31 0 V
1945 0 R
-31 0 V
300 1683 M
63 0 V
1913 0 R
-63 0 V
300 1782 M
31 0 V
1945 0 R
-31 0 V
300 1881 M
63 0 V
1913 0 R
-63 0 V
300 1980 M
31 0 V
1945 0 R
-31 0 V
300 2078 M
63 0 V
1913 0 R
-63 0 V
300 2177 M
31 0 V
1945 0 R
-31 0 V
300 2276 M
63 0 V
1913 0 R
-63 0 V
300 300 M
0 31 V
0 1945 R
0 -31 V
404 300 M
0 63 V
0 1913 R
0 -63 V
508 300 M
0 31 V
0 1945 R
0 -31 V
612 300 M
0 63 V
0 1913 R
0 -63 V
716 300 M
0 31 V
0 1945 R
0 -31 V
820 300 M
0 63 V
0 1913 R
0 -63 V
924 300 M
0 31 V
0 1945 R
0 -31 V
1028 300 M
0 63 V
0 1913 R
0 -63 V
1132 300 M
0 31 V
0 1945 R
0 -31 V
1236 300 M
0 63 V
0 1913 R
0 -63 V
1340 300 M
0 31 V
0 1945 R
0 -31 V
1444 300 M
0 63 V
0 1913 R
0 -63 V
1548 300 M
0 31 V
0 1945 R
0 -31 V
1652 300 M
0 63 V
0 1913 R
0 -63 V
1756 300 M
0 31 V
0 1945 R
0 -31 V
1860 300 M
0 63 V
0 1913 R
0 -63 V
1964 300 M
0 31 V
0 1945 R
0 -31 V
2068 300 M
0 63 V
0 1913 R
0 -63 V
2172 300 M
0 31 V
0 1945 R
0 -31 V
2276 300 M
0 63 V
0 1913 R
0 -63 V
1.000 UL
LTb
300 300 M
1976 0 V
0 1976 V
-1976 0 V
300 300 L
1.000 UL
LT0
300 1653 M
52 -83 V
52 -50 V
52 -34 V
52 -26 V
52 -22 V
52 -17 V
52 -16 V
52 -14 V
52 -13 V
52 -11 V
52 -9 V
52 -11 V
52 -8 V
52 -8 V
52 -9 V
52 -7 V
52 -8 V
52 -6 V
52 -6 V
52 -7 V
52 -6 V
52 -5 V
52 -7 V
52 -5 V
52 -5 V
52 -5 V
52 -4 V
52 -6 V
52 -3 V
52 -6 V
52 -3 V
52 -4 V
52 -4 V
52 -5 V
52 -3 V
52 -5 V
52 -3 V
52 -4 V
1.000 UL
LT3
300 1936 M
52 -79 V
52 -44 V
52 -29 V
52 -20 V
52 -15 V
52 -10 V
52 -9 V
52 -7 V
52 -4 V
52 -4 V
52 -2 V
52 -2 V
52 -1 V
52 -1 V
52 1 V
52 1 V
52 0 V
52 1 V
52 2 V
52 1 V
52 3 V
52 3 V
52 0 V
52 4 V
52 2 V
52 4 V
52 3 V
52 2 V
52 4 V
52 3 V
52 4 V
52 3 V
52 4 V
52 3 V
52 4 V
52 3 V
52 5 V
52 2 V
1.000 UL
LT1
300 1558 M
52 -26 V
52 -36 V
52 -25 V
52 -21 V
52 -19 V
52 -18 V
52 -19 V
52 -6 V
52 -19 V
52 0 V
52 -11 V
52 -10 V
52 -14 V
52 2 V
52 -16 V
52 -6 V
52 -1 V
52 -19 V
52 -1 V
52 -3 V
52 -5 V
52 -13 V
52 -5 V
52 -8 V
52 -2 V
52 -1 V
52 -8 V
52 -9 V
52 6 V
52 -9 V
52 1 V
52 -11 V
52 -4 V
52 -4 V
52 -2 V
52 -8 V
52 0 V
52 -9 V
1.000 UL
LT4
300 1815 M
52 -14 V
52 -13 V
52 -24 V
52 -16 V
52 -11 V
52 -4 V
52 -4 V
52 -9 V
52 -1 V
52 -11 V
52 0 V
52 0 V
52 1 V
52 -5 V
52 7 V
52 -4 V
52 6 V
52 -1 V
52 4 V
52 -5 V
52 4 V
52 -3 V
52 15 V
52 -5 V
52 -1 V
52 9 V
52 3 V
52 4 V
52 -3 V
52 -4 V
52 19 V
52 -3 V
52 10 V
52 2 V
52 -3 V
52 10 V
52 1 V
52 3 V
stroke
grestore
end
showpage
}}%
\put(570,656){\makebox(0,0)[l]{$R_{q\bar{q}}$}}%
\put(2088,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2276,200){\makebox(0,0){100}}%
\put(2068,200){\makebox(0,0){90}}%
\put(1860,200){\makebox(0,0){80}}%
\put(1652,200){\makebox(0,0){70}}%
\put(1444,200){\makebox(0,0){60}}%
\put(1236,200){\makebox(0,0){50}}%
\put(1028,200){\makebox(0,0){40}}%
\put(820,200){\makebox(0,0){30}}%
\put(612,200){\makebox(0,0){20}}%
\put(404,200){\makebox(0,0){10}}%
\put(250,2276){\makebox(0,0)[r]{2}}%
\put(250,2078){\makebox(0,0)[r]{1.8}}%
\put(250,1881){\makebox(0,0)[r]{1.6}}%
\put(250,1683){\makebox(0,0)[r]{1.4}}%
\put(250,1486){\makebox(0,0)[r]{1.2}}%
\put(250,1288){\makebox(0,0)[r]{1}}%
\put(250,1090){\makebox(0,0)[r]{0.8}}%
\put(250,893){\makebox(0,0)[r]{0.6}}%
\put(250,695){\makebox(0,0)[r]{0.4}}%
\put(250,498){\makebox(0,0)[r]{0.2}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig7.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Jul 27 13:56:13 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 396 237
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3960,2376)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 300 M
63 0 V
1913 0 R
-63 0 V
200 379 M
31 0 V
1945 0 R
-31 0 V
200 458 M
31 0 V
1945 0 R
-31 0 V
200 537 M
31 0 V
1945 0 R
-31 0 V
200 616 M
31 0 V
1945 0 R
-31 0 V
200 695 M
63 0 V
1913 0 R
-63 0 V
200 774 M
31 0 V
1945 0 R
-31 0 V
200 853 M
31 0 V
1945 0 R
-31 0 V
200 932 M
31 0 V
1945 0 R
-31 0 V
200 1011 M
31 0 V
1945 0 R
-31 0 V
200 1090 M
63 0 V
1913 0 R
-63 0 V
200 1169 M
31 0 V
1945 0 R
-31 0 V
200 1248 M
31 0 V
1945 0 R
-31 0 V
200 1328 M
31 0 V
1945 0 R
-31 0 V
200 1407 M
31 0 V
1945 0 R
-31 0 V
200 1486 M
63 0 V
1913 0 R
-63 0 V
200 1565 M
31 0 V
1945 0 R
-31 0 V
200 1644 M
31 0 V
1945 0 R
-31 0 V
200 1723 M
31 0 V
1945 0 R
-31 0 V
200 1802 M
31 0 V
1945 0 R
-31 0 V
200 1881 M
63 0 V
1913 0 R
-63 0 V
200 1960 M
31 0 V
1945 0 R
-31 0 V
200 2039 M
31 0 V
1945 0 R
-31 0 V
200 2118 M
31 0 V
1945 0 R
-31 0 V
200 2197 M
31 0 V
1945 0 R
-31 0 V
200 2276 M
63 0 V
1913 0 R
-63 0 V
200 300 M
0 31 V
0 1945 R
0 -31 V
304 300 M
0 63 V
0 1913 R
0 -63 V
408 300 M
0 31 V
0 1945 R
0 -31 V
512 300 M
0 63 V
0 1913 R
0 -63 V
616 300 M
0 31 V
0 1945 R
0 -31 V
720 300 M
0 63 V
0 1913 R
0 -63 V
824 300 M
0 31 V
0 1945 R
0 -31 V
928 300 M
0 63 V
0 1913 R
0 -63 V
1032 300 M
0 31 V
0 1945 R
0 -31 V
1136 300 M
0 63 V
0 1913 R
0 -63 V
1240 300 M
0 31 V
0 1945 R
0 -31 V
1344 300 M
0 63 V
0 1913 R
0 -63 V
1448 300 M
0 31 V
0 1945 R
0 -31 V
1552 300 M
0 63 V
0 1913 R
0 -63 V
1656 300 M
0 31 V
0 1945 R
0 -31 V
1760 300 M
0 63 V
0 1913 R
0 -63 V
1864 300 M
0 31 V
0 1945 R
0 -31 V
1968 300 M
0 63 V
0 1913 R
0 -63 V
2072 300 M
0 31 V
0 1945 R
0 -31 V
2176 300 M
0 63 V
0 1913 R
0 -63 V
1.000 UL
LTb
200 300 M
1976 0 V
0 1976 V
-1976 0 V
200 300 L
1.000 UL
LT0
200 560 M
52 131 V
52 95 V
52 76 V
52 64 V
52 56 V
52 52 V
52 47 V
52 44 V
52 40 V
52 40 V
52 36 V
52 34 V
52 35 V
52 31 V
52 30 V
52 30 V
52 28 V
52 26 V
52 26 V
52 25 V
52 24 V
52 23 V
52 24 V
52 22 V
52 20 V
52 20 V
52 20 V
52 18 V
52 18 V
52 17 V
52 16 V
52 16 V
52 17 V
52 14 V
52 14 V
52 15 V
52 15 V
52 12 V
1.000 UL
LT1
200 628 M
52 113 V
52 84 V
52 70 V
52 60 V
52 53 V
52 49 V
52 44 V
52 43 V
52 39 V
52 38 V
52 35 V
52 34 V
52 33 V
52 31 V
52 29 V
52 29 V
52 28 V
52 26 V
52 25 V
52 25 V
52 24 V
52 22 V
52 24 V
52 22 V
52 20 V
52 19 V
52 20 V
52 17 V
52 19 V
52 16 V
52 17 V
52 15 V
52 16 V
52 14 V
52 15 V
52 14 V
52 15 V
52 12 V
1.000 UL
LT0
200 575 M
52 133 V
52 97 V
52 78 V
52 66 V
52 58 V
52 53 V
52 49 V
52 46 V
52 42 V
52 41 V
52 38 V
52 36 V
52 36 V
52 33 V
52 31 V
52 32 V
52 29 V
52 28 V
52 27 V
52 27 V
52 26 V
52 23 V
52 26 V
52 23 V
52 22 V
52 21 V
52 21 V
52 19 V
52 20 V
52 18 V
52 18 V
52 17 V
52 17 V
52 15 V
52 16 V
52 16 V
52 16 V
52 13 V
1.000 UL
LT1
200 636 M
52 117 V
52 87 V
52 72 V
52 62 V
52 56 V
52 50 V
52 47 V
52 44 V
52 41 V
52 40 V
52 37 V
52 35 V
52 35 V
52 33 V
52 31 V
52 30 V
52 30 V
52 27 V
52 27 V
52 26 V
52 26 V
52 23 V
52 25 V
52 24 V
52 21 V
52 21 V
52 21 V
52 19 V
52 19 V
52 18 V
52 18 V
52 16 V
52 18 V
52 15 V
52 15 V
52 16 V
52 16 V
52 13 V
stroke
grestore
end
showpage
}}%
\put(470,1920){\makebox(0,0)[l]{$R_{qg}$}}%
\put(1988,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2176,200){\makebox(0,0){100}}%
\put(1968,200){\makebox(0,0){90}}%
\put(1760,200){\makebox(0,0){80}}%
\put(1552,200){\makebox(0,0){70}}%
\put(1344,200){\makebox(0,0){60}}%
\put(1136,200){\makebox(0,0){50}}%
\put(928,200){\makebox(0,0){40}}%
\put(720,200){\makebox(0,0){30}}%
\put(512,200){\makebox(0,0){20}}%
\put(304,200){\makebox(0,0){10}}%
\put(150,2276){\makebox(0,0)[r]{5}}%
\put(150,1881){\makebox(0,0)[r]{4}}%
\put(150,1486){\makebox(0,0)[r]{3}}%
\put(150,1090){\makebox(0,0)[r]{2}}%
\put(150,695){\makebox(0,0)[r]{1}}%
\put(150,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig8.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Jul 27 13:56:13 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 396 237
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3960,2376)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
1913 0 R
-63 0 V
250 399 M
31 0 V
1945 0 R
-31 0 V
250 498 M
31 0 V
1945 0 R
-31 0 V
250 596 M
31 0 V
1945 0 R
-31 0 V
250 695 M
31 0 V
1945 0 R
-31 0 V
250 794 M
63 0 V
1913 0 R
-63 0 V
250 893 M
31 0 V
1945 0 R
-31 0 V
250 992 M
31 0 V
1945 0 R
-31 0 V
250 1090 M
31 0 V
1945 0 R
-31 0 V
250 1189 M
31 0 V
1945 0 R
-31 0 V
250 1288 M
63 0 V
1913 0 R
-63 0 V
250 1387 M
31 0 V
1945 0 R
-31 0 V
250 1486 M
31 0 V
1945 0 R
-31 0 V
250 1584 M
31 0 V
1945 0 R
-31 0 V
250 1683 M
31 0 V
1945 0 R
-31 0 V
250 1782 M
63 0 V
1913 0 R
-63 0 V
250 1881 M
31 0 V
1945 0 R
-31 0 V
250 1980 M
31 0 V
1945 0 R
-31 0 V
250 2078 M
31 0 V
1945 0 R
-31 0 V
250 2177 M
31 0 V
1945 0 R
-31 0 V
250 2276 M
63 0 V
1913 0 R
-63 0 V
250 300 M
0 31 V
0 1945 R
0 -31 V
354 300 M
0 63 V
0 1913 R
0 -63 V
458 300 M
0 31 V
0 1945 R
0 -31 V
562 300 M
0 63 V
0 1913 R
0 -63 V
666 300 M
0 31 V
0 1945 R
0 -31 V
770 300 M
0 63 V
0 1913 R
0 -63 V
874 300 M
0 31 V
0 1945 R
0 -31 V
978 300 M
0 63 V
0 1913 R
0 -63 V
1082 300 M
0 31 V
0 1945 R
0 -31 V
1186 300 M
0 63 V
0 1913 R
0 -63 V
1290 300 M
0 31 V
0 1945 R
0 -31 V
1394 300 M
0 63 V
0 1913 R
0 -63 V
1498 300 M
0 31 V
0 1945 R
0 -31 V
1602 300 M
0 63 V
0 1913 R
0 -63 V
1706 300 M
0 31 V
0 1945 R
0 -31 V
1810 300 M
0 63 V
0 1913 R
0 -63 V
1914 300 M
0 31 V
0 1945 R
0 -31 V
2018 300 M
0 63 V
0 1913 R
0 -63 V
2122 300 M
0 31 V
0 1945 R
0 -31 V
2226 300 M
0 63 V
0 1913 R
0 -63 V
1.000 UL
LTa
250 1288 M
1976 0 V
1.000 UL
LTb
250 300 M
1976 0 V
0 1976 V
-1976 0 V
250 300 L
1.000 UL
LT0
250 1360 M
52 65 V
52 44 V
52 36 V
52 30 V
52 27 V
52 24 V
52 23 V
52 21 V
52 20 V
52 19 V
52 18 V
52 18 V
52 17 V
52 16 V
52 15 V
52 16 V
52 14 V
52 14 V
52 14 V
52 13 V
52 13 V
52 13 V
52 13 V
52 12 V
52 11 V
52 12 V
52 11 V
52 10 V
52 11 V
52 10 V
52 10 V
52 10 V
52 10 V
52 10 V
52 9 V
52 9 V
52 10 V
52 8 V
1.000 UL
LT3
250 971 M
52 14 V
52 0 V
52 -5 V
52 -7 V
52 -9 V
52 -8 V
52 -10 V
52 -9 V
52 -9 V
52 -9 V
52 -9 V
52 -9 V
52 -10 V
52 -8 V
52 -9 V
52 -9 V
52 -8 V
52 -8 V
52 -9 V
52 -8 V
52 -9 V
52 -7 V
52 -9 V
52 -8 V
52 -8 V
52 -7 V
52 -8 V
52 -7 V
52 -8 V
52 -8 V
52 -7 V
52 -7 V
52 -8 V
52 -6 V
52 -8 V
52 -7 V
52 -8 V
52 -6 V
1.000 UL
LT1
250 1421 M
52 45 V
52 34 V
52 30 V
52 26 V
52 24 V
52 23 V
52 20 V
52 21 V
52 18 V
52 19 V
52 17 V
52 17 V
52 16 V
52 16 V
52 15 V
52 15 V
52 14 V
52 14 V
52 13 V
52 13 V
52 13 V
52 12 V
52 13 V
52 12 V
52 11 V
52 11 V
52 12 V
52 10 V
52 11 V
52 9 V
52 11 V
52 9 V
52 10 V
52 9 V
52 9 V
52 9 V
52 10 V
52 9 V
1.000 UL
LT4
250 1071 M
52 -24 V
52 -17 V
52 -15 V
52 -13 V
52 -13 V
52 -12 V
52 -12 V
52 -11 V
52 -10 V
52 -11 V
52 -10 V
52 -10 V
52 -10 V
52 -9 V
52 -9 V
52 -10 V
52 -9 V
52 -8 V
52 -9 V
52 -9 V
52 -9 V
52 -8 V
52 -8 V
52 -9 V
52 -8 V
52 -7 V
52 -9 V
52 -7 V
52 -8 V
52 -7 V
52 -8 V
52 -7 V
52 -8 V
52 -7 V
52 -7 V
52 -8 V
52 -8 V
52 -6 V
stroke
grestore
end
showpage
}}%
\put(520,1980){\makebox(0,0)[l]{$R_{qg}$}}%
\put(2038,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2226,200){\makebox(0,0){100}}%
\put(2018,200){\makebox(0,0){90}}%
\put(1810,200){\makebox(0,0){80}}%
\put(1602,200){\makebox(0,0){70}}%
\put(1394,200){\makebox(0,0){60}}%
\put(1186,200){\makebox(0,0){50}}%
\put(978,200){\makebox(0,0){40}}%
\put(770,200){\makebox(0,0){30}}%
\put(562,200){\makebox(0,0){20}}%
\put(354,200){\makebox(0,0){10}}%
\put(200,2276){\makebox(0,0)[r]{2}}%
\put(200,1782){\makebox(0,0)[r]{1}}%
\put(200,1288){\makebox(0,0)[r]{0}}%
\put(200,794){\makebox(0,0)[r]{-1}}%
\put(200,300){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig9.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Jul 27 13:56:13 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 396 237
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3960,2376)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
1913 0 R
-63 0 V
250 399 M
31 0 V
1945 0 R
-31 0 V
250 498 M
31 0 V
1945 0 R
-31 0 V
250 596 M
31 0 V
1945 0 R
-31 0 V
250 695 M
31 0 V
1945 0 R
-31 0 V
250 794 M
63 0 V
1913 0 R
-63 0 V
250 893 M
31 0 V
1945 0 R
-31 0 V
250 992 M
31 0 V
1945 0 R
-31 0 V
250 1090 M
31 0 V
1945 0 R
-31 0 V
250 1189 M
31 0 V
1945 0 R
-31 0 V
250 1288 M
63 0 V
1913 0 R
-63 0 V
250 1387 M
31 0 V
1945 0 R
-31 0 V
250 1486 M
31 0 V
1945 0 R
-31 0 V
250 1584 M
31 0 V
1945 0 R
-31 0 V
250 1683 M
31 0 V
1945 0 R
-31 0 V
250 1782 M
63 0 V
1913 0 R
-63 0 V
250 1881 M
31 0 V
1945 0 R
-31 0 V
250 1980 M
31 0 V
1945 0 R
-31 0 V
250 2078 M
31 0 V
1945 0 R
-31 0 V
250 2177 M
31 0 V
1945 0 R
-31 0 V
250 2276 M
63 0 V
1913 0 R
-63 0 V
250 300 M
0 31 V
0 1945 R
0 -31 V
354 300 M
0 63 V
0 1913 R
0 -63 V
458 300 M
0 31 V
0 1945 R
0 -31 V
562 300 M
0 63 V
0 1913 R
0 -63 V
666 300 M
0 31 V
0 1945 R
0 -31 V
770 300 M
0 63 V
0 1913 R
0 -63 V
874 300 M
0 31 V
0 1945 R
0 -31 V
978 300 M
0 63 V
0 1913 R
0 -63 V
1082 300 M
0 31 V
0 1945 R
0 -31 V
1186 300 M
0 63 V
0 1913 R
0 -63 V
1290 300 M
0 31 V
0 1945 R
0 -31 V
1394 300 M
0 63 V
0 1913 R
0 -63 V
1498 300 M
0 31 V
0 1945 R
0 -31 V
1602 300 M
0 63 V
0 1913 R
0 -63 V
1706 300 M
0 31 V
0 1945 R
0 -31 V
1810 300 M
0 63 V
0 1913 R
0 -63 V
1914 300 M
0 31 V
0 1945 R
0 -31 V
2018 300 M
0 63 V
0 1913 R
0 -63 V
2122 300 M
0 31 V
0 1945 R
0 -31 V
2226 300 M
0 63 V
0 1913 R
0 -63 V
1.000 UL
LTa
250 1288 M
1976 0 V
1.000 UL
LTb
250 300 M
1976 0 V
0 1976 V
-1976 0 V
250 300 L
1.000 UL
LT0
250 1374 M
52 65 V
52 46 V
52 37 V
52 31 V
52 28 V
52 26 V
52 23 V
52 23 V
52 21 V
52 21 V
52 19 V
52 18 V
52 19 V
52 17 V
52 16 V
52 17 V
52 16 V
52 15 V
52 15 V
52 14 V
52 14 V
52 13 V
52 14 V
52 14 V
52 12 V
52 13 V
52 12 V
52 11 V
52 12 V
52 11 V
52 11 V
52 11 V
52 12 V
52 9 V
52 11 V
52 10 V
52 11 V
52 9 V
1.000 UL
LT3
250 984 M
52 15 V
52 2 V
52 -5 V
52 -5 V
52 -7 V
52 -8 V
52 -8 V
52 -8 V
52 -8 V
52 -8 V
52 -8 V
52 -7 V
52 -9 V
52 -7 V
52 -8 V
52 -8 V
52 -7 V
52 -7 V
52 -7 V
52 -8 V
52 -7 V
52 -7 V
52 -7 V
52 -7 V
52 -7 V
52 -6 V
52 -7 V
52 -6 V
52 -7 V
52 -6 V
52 -7 V
52 -6 V
52 -7 V
52 -5 V
52 -7 V
52 -6 V
52 -7 V
52 -5 V
1.000 UL
LT1
250 1428 M
52 48 V
52 37 V
52 31 V
52 28 V
52 25 V
52 24 V
52 22 V
52 22 V
52 20 V
52 20 V
52 18 V
52 18 V
52 18 V
52 17 V
52 16 V
52 16 V
52 15 V
52 15 V
52 15 V
52 14 V
52 14 V
52 13 V
52 14 V
52 13 V
52 12 V
52 12 V
52 13 V
52 11 V
52 12 V
52 11 V
52 11 V
52 10 V
52 12 V
52 9 V
52 11 V
52 9 V
52 12 V
52 9 V
1.000 UL
LT4
250 1079 M
52 -22 V
52 -15 V
52 -13 V
52 -12 V
52 -11 V
52 -10 V
52 -11 V
52 -9 V
52 -10 V
52 -9 V
52 -9 V
52 -8 V
52 -9 V
52 -9 V
52 -8 V
52 -8 V
52 -8 V
52 -7 V
52 -8 V
52 -7 V
52 -8 V
52 -7 V
52 -8 V
52 -7 V
52 -7 V
52 -6 V
52 -7 V
52 -7 V
52 -7 V
52 -6 V
52 -7 V
52 -6 V
52 -7 V
52 -5 V
52 -7 V
52 -6 V
52 -7 V
52 -6 V
stroke
grestore
end
showpage
}}%
\put(520,1980){\makebox(0,0)[l]{$R_{\bar{q}g}$}}%
\put(2038,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2226,200){\makebox(0,0){100}}%
\put(2018,200){\makebox(0,0){90}}%
\put(1810,200){\makebox(0,0){80}}%
\put(1602,200){\makebox(0,0){70}}%
\put(1394,200){\makebox(0,0){60}}%
\put(1186,200){\makebox(0,0){50}}%
\put(978,200){\makebox(0,0){40}}%
\put(770,200){\makebox(0,0){30}}%
\put(562,200){\makebox(0,0){20}}%
\put(354,200){\makebox(0,0){10}}%
\put(200,2276){\makebox(0,0)[r]{2}}%
\put(200,1782){\makebox(0,0)[r]{1}}%
\put(200,1288){\makebox(0,0)[r]{0}}%
\put(200,794){\makebox(0,0)[r]{-1}}%
\put(200,300){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput

